Marital Sorting, Household Inequality and Selection

Using CPS data for 1976 to 2025, we explore how wage inequality has evolved for married couples with both spouses working full time full year, and its impact on household income inequality. We also investigate how marriage sorting patterns have changed over this period. To determine the factors driving income inequality we estimate a model explaining the joint distribution of couples' wages that accounts for spouses' employment decisions. This requires a multivariate distribution regression model that incorporates a double selection rule. We find that income inequality has increased for these households and increased wage sorting has exacerbated the inequality resulting from individual wage growth. We find that positive sorting partially reflects the correlation across unobservables influencing the wages of both members of the marriage. We decompose the changes in sorting patterns over the 50-year sample into structural, composition and selection effects and find that the increase in positive sorting primarily reflects the increased skill premia for both observed and unobserved characteristics.

==> (inline-0) <==
\begin{array}{cccc}
1 & \rho _{12} & \rho _{D_{w}^{\ast },Y_{w}^{\ast }}(y_{w},x) & \rho
_{D_{h}^{\ast },Y_{w}^{\ast }}(y_{w},x) \\ 
\rho _{12} & 1 & \rho _{D_{w}^{\ast },Y_{h}^{\ast }}(y_{h},x) & \rho
_{D_{h}^{\ast },Y_{h}^{\ast }}(y_{h},x) \\ 
\rho _{D_{w}^{\ast },Y_{w}^{\ast }}(y_{w},x) & \rho _{D_{w}^{\ast
},Y_{h}^{\ast }}(y_{h},x) & 1 & \rho _{D_{w}^{\ast },D_{h}^{\ast }}(z) \\ 
\rho _{D_{h}^{\ast },Y_{w}^{\ast }}(y_{w},x) & \rho _{D_{h}^{\ast
},Y_{h}^{\ast }}(y_{h},x) & \rho _{D_{w}^{\ast },D_{h}^{\ast }}(z) & 1%
\end{array}
\begin{tabular}{l||l|rrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
& d1 & \textbf{39.2} & 38.2 & 39.4 & 38.9 & 37.5 & 39.0 & 40.6 & 40.0 & 41.3
& 42.8 \\ 
& d2 & 39.9 & \textbf{38.9} & 37.9 & 38.6 & 39.3 & 39.6 & 40.8 & 41.0 & 41.4
& 43.3 \\ 
& d3 & 38.8 & 38.2 & \textbf{38.2} & 37.9 & 38.9 & 39.1 & 40.1 & 41.2 & 41.2
& 42.1 \\ 
& d4 & 38.5 & 37.8 & 38.3 & \textbf{37.0} & 38.3 & 39.8 & 40.1 & 39.5 & 41.9
& 42.1 \\ 
& d5 & 38.2 & 36.9 & 36.9 & 37.4 & \textbf{36.8} & 38.5 & 39.0 & 38.7 & 40.4
& 42.7 \\ 
& d6 & 37.5 & 36.4 & 37.8 & 37.2 & 36.6 & \textbf{37.8} & 38.5 & 39.8 & 40.3
& 42.3 \\ 
& d7 & 36.9 & 39.0 & 36.1 & 37.2 & 37.1 & 38.4 & \textbf{40.2} & 40.2 & 40.8
& 42.4 \\ 
& d8 & 38.7 & 37.2 & 36.9 & 37.8 & 37.7 & 38.6 & 38.7 & \textbf{39.7} & 40.1
& 42.1 \\ 
& d9 & 37.0 & 38.0 & 37.7 & 37.5 & 37.5 & 38.2 & 39.0 & 39.7 & \textbf{40.2}
& 41.8 \\ 
& d10 & 41.9 & 39.2 & 40.2 & 39.3 & 39.5 & 39.4 & 40.1 & 38.6 & 40.9 & 
\textbf{41.2} \\ \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
& d1 & \textbf{42.3} & 41.0 & 42.0 & 41.7 & 40.5 & 41.7 & 43.4 & 42.7 & 43.9
& 46.0 \\ 
& d2 & 42.9 & \textbf{41.7} & 40.7 & 41.6 & 41.7 & 42.5 & 43.7 & 43.9 & 44.0
& 46.2 \\ 
& d3 & 41.3 & 40.8 & \textbf{40.6} & 40.1 & 41.4 & 41.7 & 42.5 & 44.4 & 43.7
& 44.9 \\ 
& d4 & 41.6 & 40.1 & 40.8 & \textbf{39.8} & 40.7 & 42.6 & 42.4 & 42.0 & 44.3
& 44.9 \\ 
& d5 & 40.7 & 39.6 & 39.3 & 39.7 & \textbf{39.4} & 40.9 & 41.9 & 41.4 & 43.2
& 45.6 \\ 
& d6 & 39.9 & 38.8 & 40.1 & 39.9 & 39.0 & \textbf{40.3} & 41.0 & 42.3 & 43.0
& 45.3 \\ 
& d7 & 39.0 & 41.2 & 38.4 & 40.0 & 39.8 & 40.9 & \textbf{42.9} & 42.7 & 43.5
& 45.3 \\ 
& d8 & 41.3 & 39.9 & 38.8 & 39.7 & 40.1 & 41.0 & 41.2 & \textbf{42.2} & 42.7
& 44.9 \\ 
& d9 & 39.4 & 40.1 & 40.2 & 40.2 & 40.1 & 40.1 & 41.3 & 42.1 & \textbf{42.9}
& 44.5 \\ 
& d10 & 44.3 & 41.3 & 42.3 & 40.9 & 41.4 & 41.3 & 42.5 & 40.6 & 43.4 & 
\textbf{44.4} \\ \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{42.5}	&	43.0	&	42.7	&	43.6	&	43.7	&	43.6	&	44.7	&	45.0	&	43.9	&	45.5	\\	
	&d2	&	42.0	&	\textbf{42.3}	&	42.6	&	42.8	&	44.0	&	43.6	&	43.7	&	44.1	&	45.9	&	46.1	\\	
	&d3	&	42.5	&	41.7	&	\textbf{41.8}	&	42.4	&	42.6	&	43.0	&	43.5	&	44.2	&	45.8	&	46.1	\\	
	&d4	&	42.3	&	41.7	&	42.5	&	\textbf{42.3}	&	42.7	&	42.4	&	42.6	&	43.3	&	44.9	&	46.2	\\	
	&d5	&	42.3	&	42.2	&	42.2	&	42.2	&	\textbf{43.0}	&	42.6	&	43.4	&	43.2	&	43.5	&	44.5	\\	
	&d6	&	43.3	&	41.2	&	42.1	&	42.6	&	42.5	&	\textbf{42.8}	&	43.7	&	43.2	&	43.4	&	45.0	\\	
	&d7	&	42.5	&	43.1	&	42.7	&	42.9	&	43.2	&	43.0	&	\textbf{42.8}	&	43.4	&	43.8	&	44.8	\\	
	&d8	&	43.9	&	44.1	&	43.7	&	43.2	&	43.6	&	43.7	&	43.0	&	\textbf{43.8}	&	44.4	&	43.8	\\	
	&d9	&	44.9	&	44.3	&	44.8	&	43.6	&	44.3	&	43.3	&	43.8	&	42.9	&	\textbf{43.6}	&	44.5	\\	
	&d10	&	44.9	&	43.6	&	44.8	&	43.0	&	44.4	&	43.8	&	42.9	&	43.7	&	43.4	&	\textbf{43.5}	\\	 \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{44.3}	&	45.1	&	44.6	&	45.4	&	46.3	&	45.8	&	46.8	&	46.7	&	46.0	&	47.8	\\	
	&d2	&	43.5	&	\textbf{43.9}	&	44.8	&	45.5	&	45.5	&	45.8	&	45.6	&	46.3	&	48.0	&	48.8	\\	
	&d3	&	44.1	&	43.7	&	\textbf{43.9}	&	44.3	&	43.9	&	44.6	&	45.2	&	45.9	&	47.2	&	48.6	\\	
	&d4	&	44.2	&	43.3	&	44.3	&	\textbf{43.8}	&	44.6	&	44.2	&	44.5	&	45.2	&	46.7	&	48.1	\\	
	&d5	&	44.0	&	43.8	&	43.9	&	44.0	&	\textbf{44.7}	&	44.3	&	44.9	&	45.1	&	45.2	&	46.7	\\	
	&d6	&	45.0	&	43.0	&	44.0	&	44.1	&	44.1	&	\textbf{44.4}	&	45.3	&	44.9	&	45.1	&	46.7	\\	
	&d7	&	44.4	&	44.6	&	44.2	&	44.5	&	44.8	&	44.4	&	\textbf{44.4}	&	45.1	&	45.7	&	46.7	\\	
	&d8	&	45.1	&	45.5	&	45.2	&	44.7	&	45.0	&	45.2	&	44.8	&	\textbf{45.6}	&	46.0	&	45.8	\\	
	&d9	&	46.2	&	45.7	&	45.9	&	45.9	&	45.7	&	45.2	&	45.6	&	44.7	&	\textbf{45.3}	&	46.1	\\	
	&d10	&	46.5	&	46.0	&	46.5	&	44.8	&	46.3	&	45.2	&	44.4	&	45.2	&	45.0	&	\textbf{45.2}	\\	  \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
& d1 & \textbf{0.222} & 0.144 & 0.152 & 0.111 & 0.093 & 0.12 & 0.124 & 0.087
& 0.068 & 0.056 \\ 
& d2 & 0.184 & \textbf{0.159} & 0.141 & 0.089 & 0.09 & 0.103 & 0.115 & 0.089
& 0.055 & 0.051 \\ 
& d3 & 0.209 & 0.126 & \textbf{0.092} & 0.092 & 0.109 & 0.134 & 0.086 & 0.087
& 0.102 & 0.041 \\ 
& d4 & 0.166 & 0.128 & 0.095 & \textbf{0.12} & 0.074 & 0.072 & 0.083 & 0.083
& 0.073 & 0.03 \\ 
& d5 & 0.14 & 0.12 & 0.112 & 0.107 & \textbf{0.081} & 0.086 & 0.1 & 0.06 & 
0.066 & 0.063 \\ 
& d6 & 0.169 & 0.15 & 0.14 & 0.107 & 0.098 & \textbf{0.089} & 0.089 & 0.099
& 0.109 & 0.052 \\ 
& d7 & 0.151 & 0.137 & 0.108 & 0.133 & 0.096 & 0.092 & \textbf{0.112} & 0.053
& 0.081 & 0.071 \\ 
& d8 & 0.119 & 0.113 & 0.097 & 0.137 & 0.136 & 0.102 & 0.132 & \textbf{0.095}
& 0.098 & 0.077 \\ 
& d9 & 0.151 & 0.169 & 0.132 & 0.126 & 0.12 & 0.132 & 0.143 & 0.107 & 
\textbf{0.102} & 0.078 \\ 
& d10 & 0.142 & 0.156 & 0.167 & 0.18 & 0.113 & 0.134 & 0.175 & 0.146 & 0.144
& \textbf{0.104} \\ \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
& d1 & \textbf{0.223} & 0.139 & 0.155 & 0.118 & 0.097 & 0.123 & 0.124 & 0.087
& 0.063 & 0.046 \\ 
& d2 & 0.185 & \textbf{0.161} & 0.141 & 0.084 & 0.093 & 0.1 & 0.115 & 0.086
& 0.059 & 0.045 \\ 
& d3 & 0.197 & 0.122 & \textbf{0.092} & 0.084 & 0.112 & 0.13 & 0.079 & 0.083
& 0.098 & 0.032 \\ 
& d4 & 0.163 & 0.126 & 0.095 & \textbf{0.115} & 0.058 & 0.072 & 0.079 & 0.083
& 0.073 & 0.026 \\ 
& d5 & 0.15 & 0.131 & 0.105 & 0.099 & \textbf{0.081} & 0.086 & 0.1 & 0.067 & 
0.069 & 0.071 \\ 
& d6 & 0.153 & 0.159 & 0.143 & 0.113 & 0.104 & \textbf{0.089} & 0.089 & 0.087
& 0.116 & 0.059 \\ 
& d7 & 0.166 & 0.149 & 0.108 & 0.138 & 0.107 & 0.095 & \textbf{0.112} & 0.056
& 0.081 & 0.068 \\ 
& d8 & 0.134 & 0.113 & 0.108 & 0.134 & 0.136 & 0.097 & 0.14 & \textbf{0.098}
& 0.088 & 0.071 \\ 
& d9 & 0.144 & 0.198 & 0.14 & 0.122 & 0.13 & 0.134 & 0.141 & 0.1 & \textbf{0.098} & 0.073 \\ 
& d10 & 0.15 & 0.163 & 0.167 & 0.186 & 0.109 & 0.131 & 0.165 & 0.146 & 0.144
& \textbf{0.102} \\ \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
& d1 & \textbf{0.217} & 0.137 & 0.147 & 0.105 & 0.09 & 0.12 & 0.116 & 0.087
& 0.059 & 0.046 \\ 
& d2 & 0.175 & \textbf{0.155} & 0.141 & 0.084 & 0.084 & 0.093 & 0.112 & 0.082
& 0.047 & 0.045 \\ 
& d3 & 0.197 & 0.116 & \textbf{0.087} & 0.073 & 0.107 & 0.127 & 0.079 & 0.083
& 0.091 & 0.027 \\ 
& d4 & 0.158 & 0.124 & 0.088 & \textbf{0.115} & 0.055 & 0.068 & 0.079 & 0.08
& 0.069 & 0.026 \\ 
& d5 & 0.133 & 0.117 & 0.1 & 0.091 & \textbf{0.078} & 0.08 & 0.094 & 0.06 & 
0.066 & 0.063 \\ 
& d6 & 0.149 & 0.144 & 0.132 & 0.105 & 0.096 & \textbf{0.089} & 0.086 & 0.087
& 0.106 & 0.052 \\ 
& d7 & 0.141 & 0.137 & 0.103 & 0.127 & 0.093 & 0.09 & \textbf{0.106} & 0.051
& 0.076 & 0.065 \\ 
& d8 & 0.119 & 0.103 & 0.097 & 0.124 & 0.127 & 0.089 & 0.13 & \textbf{0.093}
& 0.083 & 0.069 \\ 
& d9 & 0.13 & 0.164 & 0.128 & 0.122 & 0.115 & 0.129 & 0.133 & 0.098 & 
\textbf{0.095} & 0.071 \\ 
& d10 & 0.142 & 0.148 & 0.167 & 0.165 & 0.104 & 0.128 & 0.163 & 0.14 & 0.139
& \textbf{0.091} \\ \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{0.212}	&	0.166	&	0.18	&	0.167	&	0.157	&	0.139	&	0.174	&	0.181	&	0.139	&	0.172	\\	
	&d2	&	0.217	&	\textbf{0.205}	&	0.179	&	0.155	&	0.163	&	0.162	&	0.172	&	0.13	&	0.205	&	0.179	\\	
	&d3	&	0.225	&	0.192	&	\textbf{0.193}	&	0.14	&	0.123	&	0.137	&	0.133	&	0.162	&	0.159	&	0.225	\\	
	&d4	&	0.199	&	0.217	&	0.186	&	\textbf{0.177}	&	0.188	&	0.151	&	0.154	&	0.148	&	0.171	&	0.186	\\	
	&d5	&	0.228	&	0.19	&	0.168	&	0.17	&	\textbf{0.197}	&	0.131	&	0.15	&	0.169	&	0.151	&	0.211	\\	
	&d6	&	0.189	&	0.193	&	0.193	&	0.171	&	0.151	&	\textbf{0.152}	&	0.171	&	0.173	&	0.202	&	0.164	\\	
	&d7	&	0.217	&	0.184	&	0.167	&	0.192	&	0.177	&	0.177	&	\textbf{0.125}	&	0.196	&	0.197	&	0.194	\\	
	&d8	&	0.16	&	0.192	&	0.157	&	0.131	&	0.187	&	0.169	&	0.194	&	\textbf{0.193}	&	0.211	&	0.233	\\	
	&d9	&	0.195	&	0.187	&	0.194	&	0.17	&	0.195	&	0.179	&	0.199	&	0.289	&	\textbf{0.247}	&	0.285	\\	
	&d10	&	0.237	&	0.255	&	0.182	&	0.206	&	0.213	&	0.177	&	0.242	&	0.259	&	0.277	&	\textbf{0.333}	\\ \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{0.215}	&	0.171	&	0.157	&	0.162	&	0.157	&	0.142	&	0.178	&	0.165	&	0.107	&	0.172	\\	
	&d2	&	0.225	&	\textbf{0.204}	&	0.172	&	0.164	&	0.143	&	0.165	&	0.152	&	0.142	&	0.182	&	0.154	\\	
	&d3	&	0.233	&	0.199	&	\textbf{0.183}	&	0.136	&	0.123	&	0.139	&	0.141	&	0.175	&	0.151	&	0.197	\\	
	&d4	&	0.196	&	0.217	&	0.201	&	\textbf{0.173}	&	0.188	&	0.141	&	0.138	&	0.137	&	0.16	&	0.147	\\	
	&d5	&	0.231	&	0.207	&	0.18	&	0.166	&	\textbf{0.195}	&	0.118	&	0.146	&	0.15	&	0.157	&	0.172	\\	
	&d6	&	0.189	&	0.185	&	0.17	&	0.171	&	0.158	&	\textbf{0.154}	&	0.158	&	0.108	&	0.167	&	0.149	\\	
	&d7	&	0.233	&	0.209	&	0.188	&	0.202	&	0.165	&	0.177	&	\textbf{0.118}	&	0.178	&	0.195	&	0.182	\\	
	&d8	&	0.194	&	0.205	&	0.172	&	0.135	&	0.178	&	0.171	&	0.18	&	\textbf{0.195}	&	0.227	&	0.221	\\	
	&d9	&	0.208	&	0.163	&	0.181	&	0.17	&	0.176	&	0.19	&	0.179	&	0.251	&	\textbf{0.235}	&	0.256	\\	
	&d10	&	0.254	&	0.255	&	0.206	&	0.211	&	0.194	&	0.17	&	0.217	&	0.218	&	0.246	&	\textbf{0.317}	\\	 \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{0.24}	&	0.192	&	0.196	&	0.189	&	0.18	&	0.175	&	0.195	&	0.193	&	0.15	&	0.204	\\	
	&d2	&	0.24	&	\textbf{0.233}	&	0.208	&	0.188	&	0.184	&	0.198	&	0.203	&	0.161	&	0.236	&	0.186	\\	
	&d3	&	0.261	&	0.226	&	\textbf{0.216}	&	0.165	&	0.153	&	0.162	&	0.167	&	0.207	&	0.18	&	0.237	\\	
	&d4	&	0.236	&	0.253	&	0.226	&	\textbf{0.195}	&	0.222	&	0.178	&	0.172	&	0.177	&	0.202	&	0.211	\\	
	&d5	&	0.271	&	0.226	&	0.199	&	0.2	&	\textbf{0.222}	&	0.155	&	0.176	&	0.205	&	0.198	&	0.237	\\	
	&d6	&	0.232	&	0.237	&	0.213	&	0.202	&	0.186	&	\textbf{0.183}	&	0.2	&	0.179	&	0.217	&	0.195	\\	
	&d7	&	0.262	&	0.231	&	0.213	&	0.23	&	0.214	&	0.216	&	\textbf{0.153}	&	0.228	&	0.232	&	0.228	\\	
	&d8	&	0.223	&	0.234	&	0.195	&	0.167	&	0.212	&	0.201	&	0.232	&	\textbf{0.232}	&	0.267	&	0.263	\\	
	&d9	&	0.24	&	0.205	&	0.219	&	0.209	&	0.226	&	0.226	&	0.222	&	0.31	&	\textbf{0.286}	&	0.316	\\	
	&d10	&	0.305	&	0.284	&	0.236	&	0.247	&	0.241	&	0.199	&	0.273	&	0.287	&	0.312	&	\textbf{0.377}	\\	 \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
& d1 & \textbf{0.391} & 0.394 & 0.407 & 0.408 & 0.502 & 0.472 & 0.496 & 0.559
& 0.534 & 0.646 \\ 
& d2 & 0.354 & \textbf{0.413} & 0.432 & 0.453 & 0.474 & 0.548 & 0.535 & 0.49
& 0.542 & 0.612 \\ 
& d3 & 0.437 & 0.422 & \textbf{0.38} & 0.48 & 0.485 & 0.562 & 0.572 & 0.562
& 0.567 & 0.639 \\ 
& d4 & 0.406 & 0.446 & 0.435 & \textbf{0.457} & 0.532 & 0.56 & 0.558 & 0.638
& 0.598 & 0.612 \\ 
& d5 & 0.498 & 0.437 & 0.524 & 0.525 & \textbf{0.554} & 0.598 & 0.644 & 0.632
& 0.597 & 0.692 \\ 
& d6 & 0.492 & 0.435 & 0.542 & 0.573 & 0.593 & \textbf{0.621} & 0.631 & 0.618
& 0.669 & 0.693 \\ 
& d7 & 0.493 & 0.531 & 0.52 & 0.571 & 0.569 & 0.601 & \textbf{0.653} & 0.657
& 0.664 & 0.671 \\ 
& d8 & 0.479 & 0.564 & 0.574 & 0.576 & 0.62 & 0.642 & 0.692 & \textbf{0.721}
& 0.721 & 0.681 \\ 
& d9 & 0.514 & 0.618 & 0.634 & 0.63 & 0.609 & 0.64 & 0.693 & 0.712 & \textbf{0.732} & 0.737 \\ 
& d10 & 0.583 & 0.622 & 0.639 & 0.686 & 0.657 & 0.696 & 0.745 & 0.755 & 0.753
& \textbf{0.752} \\ \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{0.581}	&	0.58	&	0.539	&	0.561	&	0.553	&	0.535	&	0.627	&	0.606	&	0.642	&	0.65	\\	
	&d2	&	0.579	&	\textbf{0.557}	&	0.564	&	0.556	&	0.556	&	0.587	&	0.638	&	0.598	&	0.664	&	0.712	\\	
	&d3	&	0.579	&	0.563	&	\textbf{0.561}	&	0.561	&	0.581	&	0.6	&	0.605	&	0.628	&	0.71	&	0.746	\\	
	&d4	&	0.599	&	0.572	&	0.565	&	\textbf{0.575}	&	0.539	&	0.573	&	0.59	&	0.659	&	0.683	&	0.686	\\	
	&d5	&	0.609	&	0.55	&	0.572	&	0.599	&	\textbf{0.648}	&	0.574	&	0.673	&	0.708	&	0.669	&	0.703	\\	
	&d6	&	0.575	&	0.579	&	0.589	&	0.647	&	0.647	&	\textbf{0.636}	&	0.659	&	0.686	&	0.745	&	0.777	\\	
	&d7	&	0.588	&	0.628	&	0.593	&	0.618	&	0.683	&	0.659	&	\textbf{0.725}	&	0.743	&	0.789	&	0.799	\\	
	&d8	&	0.623	&	0.661	&	0.613	&	0.651	&	0.7	&	0.687	&	0.749	&	\textbf{0.739}	&	0.826	&	0.82	\\	
	&d9	&	0.695	&	0.633	&	0.696	&	0.708	&	0.7	&	0.761	&	0.769	&	0.829	&	\textbf{0.848}	&	0.845	\\	
	&d10	&	0.729	&	0.652	&	0.709	&	0.706	&	0.767	&	0.77	&	0.785	&	0.85	&	0.872	&	\textbf{0.907}	\\	 \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles}   \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10   \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
& d1 & \textbf{0.064} & 0.053 & 0.049 & 0.045 & 0.05 & 0.056 & 0.058 & 0.048
& 0.063 & 0.149   \\ 
& d2 & 0.05 & \textbf{0.04} & 0.057 & 0.053 & 0.062 & 0.05 & 0.041 & 0.062 & 
0.095 & 0.079   \\ 
& d3 & 0.066 & 0.069 & \textbf{0.073} & 0.094 & 0.064 & 0.075 & 0.083 & 0.059
& 0.059 & 0.078   \\ 
& d4 & 0.082 & 0.109 & 0.09 & \textbf{0.115} & 0.106 & 0.098 & 0.106 & 0.073
& 0.077 & 0.129   \\ 
& d5 & 0.143 & 0.149 & 0.124 & 0.096 & \textbf{0.151} & 0.117 & 0.128 & 0.124
& 0.118 & 0.19   \\ 
& d6 & 0.194 & 0.193 & 0.177 & 0.173 & 0.149 & \textbf{0.169} & 0.17 & 0.155
& 0.125 & 0.186   \\ 
& d7 & 0.21 & 0.21 & 0.26 & 0.205 & 0.198 & 0.198 & \textbf{0.221} & 0.194 & 
0.224 & 0.243   \\ 
& d8 & 0.361 & 0.25 & 0.249 & 0.295 & 0.28 & 0.224 & 0.277 & \textbf{0.241}
& 0.267 & 0.332   \\ 
& d9 & 0.384 & 0.309 & 0.379 & 0.323 & 0.357 & 0.35 & 0.302 & 0.331 & 
\textbf{0.346} & 0.403   \\ 
& d10 & 0.402 & 0.378 & 0.389 & 0.407 & 0.413 & 0.435 & 0.44 & 0.484 & 0.507
& \textbf{0.552}   \\ \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles}   \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10   \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
& d1 & \textbf{0.069} & 0.084 & 0.093 & 0.096 & 0.136 & 0.12 & 0.124 & 0.135
& 0.149 & 0.385   \\ 
& d2 & 0.095 & \textbf{0.073} & 0.102 & 0.103 & 0.118 & 0.139 & 0.104 & 0.113
& 0.202 & 0.36   \\ 
& d3 & 0.089 & 0.092 & \textbf{0.133} & 0.148 & 0.12 & 0.154 & 0.166 & 0.153
& 0.189 & 0.352   \\ 
& d4 & 0.12 & 0.115 & 0.108 & \textbf{0.15} & 0.19 & 0.173 & 0.152 & 0.206 & 
0.172 & 0.397   \\ 
& d5 & 0.173 & 0.157 & 0.188 & 0.179 & \textbf{0.205} & 0.199 & 0.159 & 0.244
& 0.266 & 0.435   \\ 
& d6 & 0.177 & 0.21 & 0.216 & 0.207 & 0.171 & \textbf{0.231} & 0.262 & 0.259
& 0.269 & 0.434   \\ 
& d7 & 0.205 & 0.191 & 0.255 & 0.207 & 0.201 & 0.242 & \textbf{0.215} & 0.261
& 0.32 & 0.446   \\ 
& d8 & 0.273 & 0.211 & 0.242 & 0.263 & 0.255 & 0.251 & 0.29 & \textbf{0.284}
& 0.316 & 0.526   \\ 
& d9 & 0.281 & 0.275 & 0.23 & 0.28 & 0.299 & 0.328 & 0.281 & 0.379 & \textbf{\ 0.4} & 0.547   \\ 
& d10 & 0.283 & 0.296 & 0.285 & 0.304 & 0.283 & 0.389 & 0.348 & 0.473 & 0.496
& \textbf{0.64}   \\ \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
& d1 & \textbf{0.034} & 0.032 & 0.034 & 0.025 & 0.039 & 0.033 & 0.027 & 0.035
& 0.041 & 0.133 \\ 
& d2 & 0.038 & \textbf{0.026} & 0.032 & 0.031 & 0.04 & 0.028 & 0.026 & 0.027
& 0.071 & 0.067 \\ 
& d3 & 0.04 & 0.043 & \textbf{0.046} & 0.067 & 0.037 & 0.048 & 0.062 & 0.045
& 0.043 & 0.073 \\ 
& d4 & 0.046 & 0.066 & 0.052 & \textbf{0.061} & 0.081 & 0.062 & 0.069 & 0.063
& 0.061 & 0.116 \\ 
& d5 & 0.1 & 0.096 & 0.093 & 0.064 & \textbf{0.092} & 0.08 & 0.075 & 0.083 & 
0.085 & 0.15 \\ 
& d6 & 0.121 & 0.115 & 0.124 & 0.11 & 0.093 & \textbf{0.113} & 0.128 & 0.108
& 0.084 & 0.134 \\ 
& d7 & 0.117 & 0.107 & 0.168 & 0.121 & 0.124 & 0.13 & \textbf{0.135} & 0.13
& 0.172 & 0.191 \\ 
& d8 & 0.216 & 0.127 & 0.152 & 0.187 & 0.169 & 0.137 & 0.161 & \textbf{0.167}
& 0.186 & 0.258 \\ 
& d9 & 0.205 & 0.174 & 0.17 & 0.189 & 0.227 & 0.236 & 0.204 & 0.24 & \textbf{0.268} & 0.325 \\ 
& d10 & 0.197 & 0.207 & 0.229 & 0.222 & 0.209 & 0.286 & 0.275 & 0.365 & 0.408
& \textbf{0.467} \\ \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{0.15}	&	0.144	&	0.194	&	0.174	&	0.189	&	0.238	&	0.303	&	0.41	&	0.465	&	0.529	\\	
	&d2	&	0.179	&	\textbf{0.198}	&	0.231	&	0.217	&	0.286	&	0.277	&	0.345	&	0.387	&	0.495	&	0.622	\\	
	&d3	&	0.312	&	0.292	&	\textbf{0.314}	&	0.333	&	0.391	&	0.415	&	0.424	&	0.434	&	0.482	&	0.636	\\	
	&d4	&	0.342	&	0.385	&	0.398	&	\textbf{0.396}	&	0.444	&	0.509	&	0.49	&	0.532	&	0.603	&	0.657	\\	
	&d5	&	0.526	&	0.482	&	0.538	&	0.514	&	\textbf{0.535}	&	0.55	&	0.623	&	0.647	&	0.734	&	0.75	\\	
	&d6	&	0.544	&	0.565	&	0.531	&	0.56	&	0.631	&	\textbf{0.617}	&	0.657	&	0.73	&	0.755	&	0.802	\\	
	&d7	&	0.629	&	0.585	&	0.651	&	0.62	&	0.669	&	0.735	&	\textbf{0.724}	&	0.788	&	0.799	&	0.859	\\	
	&d8	&	0.669	&	0.736	&	0.686	&	0.724	&	0.773	&	0.788	&	0.829	&	\textbf{0.824}	&	0.842	&	0.869	\\	
	&d9	&	0.74	&	0.807	&	0.781	&	0.783	&	0.774	&	0.846	&	0.869	&	0.884	&	\textbf{0.896}	&	0.936	\\	
	&d10	&	0.847	&	0.787	&	0.879	&	0.887	&	0.83	&	0.89	&	0.909	&	0.94	&	0.941	&	\textbf{0.957}	\\
    \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{0.115}	&	0.121	&	0.184	&	0.186	&	0.213	&	0.29	&	0.378	&	0.438	&	0.583	&	0.701	\\	
	&d2	&	0.126	&	\textbf{0.15}	&	0.2	&	0.196	&	0.25	&	0.304	&	0.376	&	0.544	&	0.582	&	0.788	\\	
	&d3	&	0.164	&	0.162	&	\textbf{0.24}	&	0.246	&	0.315	&	0.329	&	0.424	&	0.505	&	0.596	&	0.711	\\	
	&d4	&	0.188	&	0.242	&	0.277	&	\textbf{0.276}	&	0.366	&	0.442	&	0.428	&	0.594	&	0.62	&	0.775	\\	
	&d5	&	0.237	&	0.248	&	0.309	&	0.342	&	\textbf{0.38}	&	0.424	&	0.505	&	0.582	&	0.74	&	0.802	\\	
	&d6	&	0.228	&	0.262	&	0.321	&	0.333	&	0.426	&	\textbf{0.487}	&	0.566	&	0.644	&	0.732	&	0.858	\\	
	&d7	&	0.296	&	0.307	&	0.355	&	0.398	&	0.49	&	0.572	&	\textbf{0.616}	&	0.671	&	0.77	&	0.835	\\	
	&d8	&	0.309	&	0.356	&	0.391	&	0.429	&	0.479	&	0.555	&	0.691	&	\textbf{0.718}	&	0.795	&	0.869	\\	
	&d9	&	0.377	&	0.416	&	0.481	&	0.451	&	0.517	&	0.629	&	0.708	&	0.779	&	\textbf{0.85}	&	0.903	\\	
	&d10	&	0.551	&	0.404	&	0.473	&	0.541	&	0.593	&	0.674	&	0.732	&	0.809	&	0.868	&	\textbf{0.946}	\\ \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{0.067}	&	0.062	&	0.107	&	0.091	&	0.109	&	0.149	&	0.207	&	0.281	&	0.38	&	0.49	\\	
	&d2	&	0.066	&	\textbf{0.096}	&	0.113	&	0.092	&	0.148	&	0.186	&	0.245	&	0.318	&	0.405	&	0.571	\\	
	&d3	&	0.113	&	0.111	&	\textbf{0.163}	&	0.171	&	0.22	&	0.223	&	0.277	&	0.333	&	0.384	&	0.549	\\	
	&d4	&	0.135	&	0.189	&	0.213	&	\textbf{0.212}	&	0.235	&	0.333	&	0.315	&	0.435	&	0.495	&	0.583	\\	
	&d5	&	0.197	&	0.204	&	0.248	&	0.278	&	\textbf{0.317}	&	0.33	&	0.41	&	0.486	&	0.627	&	0.668	\\	
	&d6	&	0.189	&	0.223	&	0.263	&	0.283	&	0.359	&	\textbf{0.418}	&	0.486	&	0.553	&	0.634	&	0.746	\\	
	&d7	&	0.25	&	0.267	&	0.296	&	0.332	&	0.436	&	0.525	&	\textbf{0.536}	&	0.616	&	0.678	&	0.757	\\	
	&d8	&	0.274	&	0.326	&	0.326	&	0.378	&	0.436	&	0.52	&	0.641	&	\textbf{0.657}	&	0.72	&	0.802	\\	
	&d9	&	0.344	&	0.392	&	0.43	&	0.426	&	0.467	&	0.586	&	0.674	&	0.746	&	\textbf{0.795}	&	0.866	\\	
	&d10	&	0.551	&	0.404	&	0.473	&	0.531	&	0.565	&	0.631	&	0.712	&	0.791	&	0.842	&	\textbf{0.924}	\\	 \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles}   \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10   \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
& d1 & \textbf{2.127} & 1.302 & 1.095 & 0.978 & 0.858 & 0.886 & 0.789 & 0.686
& 0.683 & 0.56   \\ 
& d2 & 1.712 & \textbf{1.374} & 1.196 & 1.115 & 0.983 & 0.868 & 0.828 & 0.779
& 0.761 & 0.549   \\ 
& d3 & 1.202 & 1.386 & \textbf{1.033} & 1.083 & 1.11 & 0.851 & 0.851 & 0.844
& 0.773 & 0.594   \\ 
& d4 & 1.188 & 1.454 & 1.137 & \textbf{1.144} & 0.964 & 0.948 & 0.928 & 0.915
& 0.784 & 0.676   \\ 
& d5 & 0.927 & 1.182 & 1.179 & 1.173 & \textbf{1.153} & 0.996 & 0.974 & 0.988
& 0.949 & 0.767   \\ 
& d6 & 0.714 & 1.0 & 1.003 & 1.094 & 1.016 & \textbf{1.041} & 0.972 & 0.993
& 0.936 & 0.814   \\ 
& d7 & 0.627 & 0.834 & 1.055 & 1.082 & 1.116 & 1.101 & \textbf{1.063} & 1.139
& 1.153 & 0.99   \\ 
& d8 & 0.577 & 0.622 & 0.784 & 1.146 & 1.065 & 1.082 & 1.106 & \textbf{1.126}
& 1.2 & 1.153   \\ 
& d9 & 0.484 & 0.657 & 0.688 & 0.773 & 1.172 & 1.208 & 1.296 & 1.301 & 
\textbf{1.228} & 1.402   \\ 
& d10 & 0.386 & 0.412 & 0.419 & 0.583 & 0.716 & 0.946 & 1.205 & 1.31 & 1.563
& \textbf{2.364}   \\ \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles}   \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10   \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
& d1 & \textbf{2.799} & 1.546 & 1.067 & 0.901 & 0.895 & 0.799 & 0.548 & 0.604
& 0.472 & 0.368   \\ 
& d2 & 1.789 & \textbf{1.745} & 1.353 & 1.109 & 0.94 & 0.833 & 0.656 & 0.681
& 0.541 & 0.352   \\ 
& d3 & 1.21 & 1.683 & \textbf{1.429} & 1.195 & 0.977 & 0.877 & 0.875 & 0.636
& 0.626 & 0.493   \\ 
& d4 & 0.861 & 1.204 & 1.594 & \textbf{1.244} & 1.127 & 1.003 & 0.935 & 0.776
& 0.708 & 0.548   \\ 
& d5 & 0.749 & 0.964 & 1.244 & 1.346 & \textbf{1.087} & 1.075 & 1.049 & 1.022
& 0.85 & 0.614   \\ 
& d6 & 0.662 & 0.693 & 0.883 & 1.336 & 1.408 & \textbf{1.234} & 1.139 & 0.999
& 0.93 & 0.715   \\ 
& d7 & 0.476 & 0.72 & 0.982 & 1.056 & 1.141 & 1.369 & \textbf{1.142} & 1.158
& 1.119 & 0.836   \\ 
& d8 & 0.48 & 0.55 & 0.695 & 0.745 & 0.961 & 1.264 & 1.512 & \textbf{1.22} & 
1.499 & 1.072   \\ 
& d9 & 0.421 & 0.551 & 0.566 & 0.687 & 0.755 & 0.971 & 1.229 & 1.435 & 
\textbf{1.801} & 1.583   \\ 
& d10 & 0.366 & 0.397 & 0.388 & 0.553 & 0.544 & 0.673 & 0.882 & 1.27 & 1.829
& \textbf{3.098}   \\ \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles}   \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10   \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{2.0}	&	1.251	&	1.034	&	0.931	&	0.858	&	0.92	&	0.798	&	0.735	&	0.78	&	0.695	\\	
	&d2	&	1.634	&	\textbf{1.346}	&	1.21	&	1.104	&	1.003	&	0.881	&	0.828	&	0.796	&	0.837	&	0.366	\\	
	&d3	&	1.251	&	1.389	&	\textbf{1.063}	&	1.098	&	1.107	&	0.893	&	0.882	&	0.852	&	0.823	&	0.646	\\	
	&d4	&	1.203	&	1.409	&	1.156	&	\textbf{1.129}	&	0.939	&	0.926	&	0.899	&	0.908	&	0.796	&	0.632	\\	
	&d5	&	0.945	&	1.126	&	1.202	&	1.135	&	\textbf{1.109}	&	0.985	&	0.935	&	0.946	&	0.947	&	0.673	\\	
	&d6	&	0.8	&	1.071	&	1.069	&	1.137	&	1.053	&	\textbf{1.093}	&	1.011	&	0.997	&	0.957	&	0.812	\\	
	&d7	&	0.667	&	0.829	&	1.069	&	1.065	&	1.105	&	1.124	&	\textbf{1.043}	&	1.11	&	1.174	&	0.82	\\	
	&d8	&	0.645	&	0.622	&	0.818	&	1.14	&	1.031	&	1.078	&	1.118	&	\textbf{1.1}	&	1.143	&	1.302	\\	
	&d9	&	0.481	&	0.641	&	0.667	&	0.751	&	1.138	&	1.139	&	1.168	&	1.185	&	\textbf{1.161}	&	1.666	\\	
	&d10	&	0.374	&	0.316	&	0.712	&	0.51	&	0.656	&	0.961	&	1.318	&	1.37	&	1.382	&	\textbf{2.388}	\\
    \hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles}   \\ \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10   \\ \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{2.772}	&	1.593	&	1.251	&	0.932	&	0.898	&	0.694	&	0.632	&	0.653	&	0.515	&	0.061	\\	
	&d2	&	1.742	&	\textbf{1.479}	&	1.179	&	1.208	&	0.982	&	0.71	&	0.826	&	0.65	&	0.461	&	0.763	\\	
	&d3	&	1.175	&	1.713	&	\textbf{1.356}	&	1.155	&	1.248	&	0.888	&	0.818	&	0.714	&	0.556	&	0.377	\\	
	&d4	&	0.945	&	1.27	&	1.537	&	\textbf{1.179}	&	1.044	&	0.979	&	0.908	&	0.919	&	0.827	&	0.392	\\	
	&d5	&	0.81	&	0.978	&	1.193	&	1.356	&	\textbf{1.146}	&	0.944	&	0.976	&	1.016	&	0.812	&	0.77	\\	
	&d6	&	0.71	&	0.702	&	1.146	&	1.369	&	1.313	&	\textbf{1.263}	&	1.11	&	1.027	&	1.023	&	0.338	\\	
	&d7	&	0.691	&	0.721	&	0.737	&	0.929	&	1.073	&	1.428	&	\textbf{1.1}	&	1.064	&	0.991	&	1.266	\\	
	&d8	&	0.549	&	0.605	&	0.677	&	0.744	&	0.965	&	1.303	&	1.481	&	\textbf{1.401}	&	1.428	&	0.846	\\	
	&d9	&	0.528	&	0.522	&	0.663	&	0.616	&	0.822	&	0.94	&	1.244	&	1.455	&	\textbf{1.468}	&	1.742	\\	
	&d10	&	0.08	&	0.417	&	0.262	&	0.512	&	0.509	&	0.853	&	0.906	&	1.102	&	1.919	&	\textbf{3.441}	\\
    \hline\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	& d1	&	\textbf{2.451}	&	1.33	&	1.093	&	0.945	&	0.934	&	0.782	&	0.788	&	0.755	&	0.644	&	0.279	\\	
	& d2	&	1.651	&	\textbf{1.46}	&	1.303	&	1.056	&	0.992	&	0.982	&	0.832	&	0.774	&	0.68	&	0.272	\\	
	& d3	&	1.254	&	1.266	&	\textbf{1.233}	&	1.021	&	1.013	&	0.9	&	0.904	&	0.804	&	0.762	&	0.844	\\	
	& d4	&	1.015	&	1.2	&	1.233	&	\textbf{1.136}	&	1.035	&	1.024	&	0.918	&	0.926	&	0.766	&	0.746	\\	
	& d5	&	0.9	&	1.19	&	1.204	&	1.127	&	\textbf{1.131}	&	0.931	&	1.073	&	1.048	&	0.96	&	0.434	\\	
	& d6	&	0.691	&	0.899	&	1.1	&	1.083	&	0.976	&	\textbf{0.991}	&	0.997	&	1.021	&	0.899	&	0.688	\\	
	& d7	&	0.596	&	0.759	&	1.083	&	1.102	&	1.026	&	1.084	&	\textbf{1.03}	&	1.01	&	1.007	&	1.952	\\	
	& d8	&	0.586	&	0.669	&	0.803	&	1.066	&	1.106	&	1.117	&	1.105	&	\textbf{1.12}	&	1.086	&	1.345	\\	
	& d9	&	0.472	&	0.521	&	0.678	&	0.908	&	1.148	&	1.185	&	1.282	&	1.357	&	\textbf{1.365}	&	1.084	\\	
	& d10	&	0.383	&	0.705	&	0.27	&	0.556	&	0.64	&	1.003	&	1.071	&	1.185	&	1.831	&	\textbf{2.355}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	& d1	&	\textbf{2.289}	&	1.321	&	1.126	&	0.832	&	0.82	&	0.752	&	0.928	&	0.683	&	0.547	&	0.704	\\	
	& d2	&	1.285	&	\textbf{1.568}	&	1.342	&	1.143	&	1.019	&	0.842	&	0.96	&	0.656	&	0.63	&	0.552	\\	
	& d3	&	1.082	&	1.439	&	\textbf{1.274}	&	0.988	&	1.019	&	0.925	&	1.026	&	0.963	&	0.51	&	0.775	\\	
	& d4	&	0.884	&	1.346	&	1.253	&	\textbf{1.12}	&	0.793	&	1.089	&	0.92	&	0.704	&	1.073	&	0.828	\\	
	& d5	&	0.891	&	0.949	&	1.366	&	1.082	&	\textbf{0.985}	&	1.092	&	1.022	&	0.916	&	0.865	&	0.82	\\	
	& d6	&	0.768	&	0.956	&	1.069	&	1.205	&	1.04	&	\textbf{1.065}	&	1.033	&	1.028	&	0.978	&	0.852	\\	
	& d7	&	0.77	&	0.908	&	0.76	&	1.081	&	1.314	&	1.103	&	\textbf{1.029}	&	1.031	&	1.083	&	0.928	\\	
	& d8	&	0.686	&	0.668	&	0.699	&	1.148	&	1.168	&	1.047	&	1.098	&	\textbf{1.319}	&	1.099	&	1.067	\\	
	& d9	&	0.662	&	0.464	&	0.554	&	0.878	&	1.192	&	1.366	&	1.044	&	1.323	&	\textbf{1.536}	&	0.984	\\	
	& d10	&	0.683	&	0.383	&	0.557	&	0.522	&	0.65	&	0.719	&	0.939	&	1.377	&	1.68	&	\textbf{2.489}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	& d1	&	\textbf{2.281}	&	1.328	&	1.137	&	0.836	&	0.794	&	0.776	&	0.956	&	0.624	&	0.561	&	0.702	\\	
	& d2	&	1.286	&	\textbf{1.569}	&	1.348	&	1.133	&	1.039	&	0.839	&	0.956	&	0.678	&	0.611	&	0.546	\\	
	& d3	&	1.075	&	1.43	&	\textbf{1.301}	&	0.993	&	1.004	&	0.941	&	1.028	&	0.717	&	0.722	&	0.786	\\	
	& d4	&	1.01	&	1.231	&	1.278	&	\textbf{1.128}	&	0.734	&	1.09	&	0.969	&	0.897	&	0.824	&	0.84	\\	
	& d5	&	0.791	&	1.218	&	1.196	&	1.059	&	\textbf{1.046}	&	1.104	&	0.977	&	0.933	&	0.871	&	0.802	\\	
	& d6	&	0.772	&	0.813	&	1.212	&	1.077	&	1.183	&	\textbf{1.087}	&	1.018	&	1.019	&	0.986	&	0.841	\\	
	& d7	&	0.745	&	0.827	&	0.804	&	1.228	&	1.124	&	1.104	&	\textbf{1.064}	&	1.048	&	1.094	&	0.96	\\	
	& d8	&	0.704	&	0.743	&	0.655	&	1.104	&	1.267	&	1.073	&	0.982	&	\textbf{1.28}	&	1.167	&	1.021	\\	
	& d9	&	0.661	&	0.458	&	0.524	&	0.932	&	1.156	&	1.278	&	1.103	&	1.412	&	\textbf{1.488}	&	0.987	\\	
	& d10	&	0.673	&	0.384	&	0.544	&	0.509	&	0.652	&	0.709	&	0.948	&	1.392	&	1.677	&	\textbf{2.515}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	& d1	&	\textbf{1.246}	&	1.24	&	1.106	&	1.047	&	1.0	&	0.98	&	0.931	&	0.905	&	0.804	&	0.736	\\	
	& d2	&	1.192	&	\textbf{1.267}	&	1.149	&	1.04	&	1.0	&	0.999	&	0.941	&	0.896	&	0.794	&	0.726	\\	
	& d3	&	1.094	&	1.129	&	\textbf{1.087}	&	1.05	&	1.019	&	1.011	&	0.969	&	0.936	&	0.887	&	0.816	\\	
	& d4	&	1.039	&	1.058	&	1.044	&	\textbf{1.035}	&	1.021	&	0.997	&	0.984	&	0.978	&	0.945	&	0.9	\\	
	& d5	&	1.018	&	1.062	&	1.047	&	1.039	&	\textbf{1.028}	&	1.04	&	1.006	&	0.975	&	0.929	&	0.851	\\	
	& d6	&	0.98	&	0.995	&	1.009	&	1.013	&	1.015	&	\textbf{1.024}	&	1.017	&	1.002	&	0.993	&	0.958	\\	
	& d7	&	0.942	&	0.956	&	0.976	&	0.999	&	1.014	&	1.011	&	\textbf{1.021}	&	1.03	&	1.037	&	1.014	\\	
	& d8	&	0.865	&	0.867	&	0.924	&	0.971	&	1.009	&	1.007	&	1.047	&	\textbf{1.082}	&	1.11	&	1.114	\\	
	& d9	&	0.8	&	0.743	&	0.848	&	0.93	&	0.977	&	0.984	&	1.049	&	1.11	&	\textbf{1.24}	&	1.319	\\	
	& d10	&	0.824	&	0.684	&	0.808	&	0.877	&	0.918	&	0.946	&	1.036	&	1.084	&	1.261	&	\textbf{1.565}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	& d1	&	\textbf{2.642}	&	1.454	&	1.064	&	0.987	&	0.796	&	0.75	&	0.683	&	0.57	&	0.53	&	0.524	\\	
	& d2	&	1.83	&	\textbf{1.732}	&	1.249	&	1.109	&	0.925	&	0.859	&	0.762	&	0.647	&	0.555	&	0.333	\\	
	& d3	&	1.188	&	1.745	&	\textbf{1.463}	&	1.145	&	1.046	&	0.974	&	0.848	&	0.722	&	0.556	&	0.312	\\	
	& d4	&	0.964	&	1.324	&	1.505	&	\textbf{1.201}	&	1.249	&	0.91	&	0.969	&	0.746	&	0.685	&	0.447	\\	
	& d5	&	0.793	&	0.977	&	1.221	&	1.206	&	\textbf{1.406}	&	1.097	&	0.946	&	0.924	&	0.718	&	0.712	\\	
	& d6	&	0.713	&	0.832	&	1.047	&	1.417	&	1.214	&	\textbf{1.415}	&	1.22	&	1.104	&	0.966	&	0.072	\\	
	& d7	&	0.568	&	0.698	&	0.793	&	0.893	&	1.15	&	1.387	&	\textbf{1.203}	&	1.055	&	0.982	&	1.271	\\	
	& d8	&	0.534	&	0.636	&	0.732	&	0.718	&	1.174	&	1.149	&	1.546	&	\textbf{1.404}	&	1.253	&	0.854	\\	
	& d9	&	0.437	&	0.474	&	0.501	&	0.665	&	0.555	&	0.939	&	1.092	&	1.588	&	\textbf{1.638}	&	2.111	\\	
	& d10	&	0.333	&	0.126	&	0.422	&	0.652	&	0.478	&	0.512	&	0.725	&	1.24	&	2.121	&	\textbf{3.39}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	& d1	&	\textbf{2.778}	&	1.51	&	1.067	&	0.95	&	0.788	&	0.647	&	0.699	&	0.503	&	0.577	&	0.48	\\	
	& d2	&	1.693	&	\textbf{1.784}	&	1.321	&	1.131	&	0.934	&	0.863	&	0.716	&	0.611	&	0.525	&	0.422	\\	
	& d3	&	1.095	&	1.673	&	\textbf{1.47}	&	1.231	&	1.09	&	0.947	&	0.84	&	0.64	&	0.556	&	0.459	\\	
	& d4	&	0.931	&	1.283	&	1.58	&	\textbf{1.06}	&	1.188	&	1.132	&	0.879	&	0.734	&	0.679	&	0.533	\\	
	& d5	&	0.681	&	0.75	&	1.231	&	1.74	&	\textbf{1.187}	&	1.148	&	1.023	&	0.887	&	0.829	&	0.525	\\	
	& d6	&	0.702	&	0.84	&	1.115	&	1.083	&	1.41	&	\textbf{1.15}	&	1.135	&	1.11	&	0.647	&	0.809	\\	
	& d7	&	0.618	&	0.708	&	0.659	&	1.065	&	1.2	&	1.439	&	\textbf{1.285}	&	1.167	&	1.138	&	0.721	\\	
	& d8	&	0.527	&	0.588	&	0.679	&	0.735	&	0.962	&	1.11	&	1.457	&	\textbf{1.493}	&	1.284	&	1.164	\\	
	& d9	&	0.487	&	0.487	&	0.536	&	0.586	&	0.737	&	0.945	&	1.132	&	1.669	&	\textbf{1.788}	&	1.633	\\	
	& d10	&	0.488	&	0.377	&	0.342	&	0.419	&	0.503	&	0.621	&	0.834	&	1.186	&	1.977	&	\textbf{3.253}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	& d1	&	\textbf{2.801}	&	1.501	&	1.072	&	0.963	&	0.779	&	0.646	&	0.694	&	0.496	&	0.561	&	0.488	\\	
	& d2	&	1.7	&	\textbf{1.826}	&	1.312	&	1.119	&	0.948	&	0.828	&	0.7	&	0.595	&	0.549	&	0.424	\\	
	& d3	&	1.072	&	1.636	&	\textbf{1.505}	&	1.237	&	1.099	&	0.979	&	0.815	&	0.679	&	0.533	&	0.445	\\	
	& d4	&	0.942	&	1.308	&	1.547	&	\textbf{1.048}	&	1.287	&	1.011	&	0.915	&	0.707	&	0.693	&	0.541	\\	
	& d5	&	0.685	&	0.777	&	1.324	&	1.647	&	\textbf{1.127}	&	1.19	&	1.018	&	1.012	&	0.699	&	0.522	\\	
	& d6	&	0.682	&	0.809	&	1.026	&	1.163	&	1.365	&	\textbf{1.211}	&	1.143	&	0.861	&	0.926	&	0.814	\\	
	& d7	&	0.6	&	0.687	&	0.677	&	1.073	&	1.207	&	1.452	&	\textbf{1.288}	&	1.301	&	0.99	&	0.726	\\	
	& d8	&	0.534	&	0.604	&	0.647	&	0.739	&	0.959	&	1.113	&	1.46	&	\textbf{1.496}	&	1.284	&	1.162	\\	
	& d9	&	0.485	&	0.48	&	0.515	&	0.611	&	0.732	&	0.941	&	1.141	&	1.672	&	\textbf{1.795}	&	1.628	\\	
	& d10	&	0.503	&	0.373	&	0.375	&	0.4	&	0.496	&	0.628	&	0.826	&	1.181	&	1.971	&	\textbf{3.247}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	& d1	&	\textbf{1.492}	&	1.317	&	1.218	&	1.134	&	1.044	&	0.933	&	0.837	&	0.756	&	0.656	&	0.613	\\	
	& d2	&	1.3	&	\textbf{1.271}	&	1.189	&	1.122	&	1.057	&	0.97	&	0.89	&	0.811	&	0.727	&	0.664	\\	
	& d3	&	1.181	&	1.213	&	\textbf{1.177}	&	1.128	&	1.08	&	1.003	&	0.933	&	0.844	&	0.761	&	0.679	\\	
	& d4	&	1.081	&	1.129	&	1.123	&	\textbf{1.093}	&	1.07	&	1.02	&	0.97	&	0.906	&	0.84	&	0.768	\\	
	& d5	&	0.963	&	1.023	&	1.054	&	1.057	&	\textbf{1.064}	&	1.046	&	1.02	&	0.982	&	0.93	&	0.861	\\	
	& d6	&	0.894	&	0.954	&	0.986	&	1.01	&	1.033	&	\textbf{1.046}	&	1.054	&	1.035	&	1.015	&	0.973	\\	
	& d7	&	0.867	&	0.908	&	0.947	&	0.976	&	1.006	&	1.038	&	\textbf{1.059}	&	1.071	&	1.071	&	1.056	\\	
	& d8	&	0.782	&	0.8	&	0.849	&	0.9	&	0.948	&	1.019	&	1.085	&	\textbf{1.153}	&	1.213	&	1.252	\\	
	& d9	&	0.719	&	0.726	&	0.779	&	0.837	&	0.897	&	0.994	&	1.093	&	1.207	&	\textbf{1.331}	&	1.417	\\	
	& d10	&	0.722	&	0.659	&	0.677	&	0.744	&	0.8	&	0.931	&	1.06	&	1.235	&	1.456	&	\textbf{1.716}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	& d1	&	\textbf{2.963}	&	1.872	&	1.177	&	0.743	&	0.723	&	0.692	&	0.546	&	0.547	&	0.362	&	0.287	\\	
	& d2	&	2.139	&	\textbf{1.304}	&	1.209	&	0.86	&	0.827	&	1.125	&	0.464	&	0.638	&	0.814	&	0.539	\\	
	& d3	&	1.005	&	1.14	&	\textbf{1.544}	&	1.102	&	0.693	&	1.147	&	1.183	&	0.358	&	1.016	&	0.667	\\	
	& d4	&	0.965	&	1.407	&	0.848	&	\textbf{1.316}	&	0.778	&	1.236	&	0.879	&	0.99	&	0.25	&	1.283	\\	
	& d5	&	0.759	&	1.253	&	1.396	&	1.073	&	\textbf{1.174}	&	0.688	&	1.291	&	0.86	&	1.297	&	0.008	\\	
	& d6	&	0.359	&	0.864	&	1.302	&	1.404	&	1.137	&	\textbf{0.825}	&	1.121	&	1.004	&	0.783	&	0.991	\\	
	& d7	&	0.383	&	0.846	&	0.739	&	0.429	&	1.324	&	1.026	&	\textbf{0.944}	&	1.383	&	1.339	&	1.653	\\	
	& d8	&	0.575	&	0.794	&	0.745	&	0.54	&	1.422	&	0.725	&	1.198	&	\textbf{1.268}	&	1.361	&	1.167	\\	
	& d9	&	0.729	&	0.119	&	0.449	&	0.659	&	1.397	&	1.142	&	1.291	&	1.62	&	\textbf{1.766}	&	0.611	\\	
	& d10	&	0.124	&	0.4	&	0.592	&	1.873	&	0.526	&	1.395	&	1.083	&	1.332	&	1.013	&	\textbf{2.795}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	& d1	&	\textbf{2.726}	&	2.034	&	1.116	&	0.665	&	0.568	&	0.662	&	0.754	&	0.419	&	0.363	&	0.516	\\	
	& d2	&	1.519	&	\textbf{1.11}	&	0.486	&	2.216	&	1.22	&	0.601	&	0.337	&	1.058	&	0.542	&	0.663	\\	
	& d3	&	1.89	&	1.468	&	\textbf{2.213}	&	0.845	&	1.103	&	1.098	&	0.507	&	1.01	&	0.813	&	0.697	\\	
	& d4	&	0.558	&	1.469	&	1.393	&	\textbf{1.507}	&	0.784	&	0.867	&	1.33	&	0.926	&	0.718	&	0.141	\\	
	& d5	&	0.247	&	0.825	&	1.498	&	1.399	&	\textbf{0.93}	&	1.497	&	1.716	&	0.158	&	1.13	&	0.357	\\	
	& d6	&	0.629	&	0.712	&	0.761	&	1.172	&	1.181	&	\textbf{0.837}	&	1.53	&	1.106	&	0.573	&	1.313	\\	
	& d7	&	0.442	&	0.825	&	1.079	&	0.573	&	1.224	&	1.541	&	\textbf{0.153}	&	1.332	&	1.482	&	1.157	\\	
	& d8	&	0.648	&	0.625	&	0.537	&	0.616	&	1.231	&	1.08	&	1.658	&	\textbf{1.248}	&	1.045	&	0.882	\\	
	& d9	&	0.664	&	0.603	&	0.632	&	0.504	&	1.268	&	1.008	&	1.32	&	1.47	&	\textbf{1.464}	&	1.219	\\	
	& d10	&	0.678	&	0.329	&	0.285	&	0.503	&	0.49	&	0.809	&	0.695	&	1.273	&	1.871	&	\textbf{3.055}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	& d1	&	\textbf{2.831}	&	1.775	&	1.157	&	0.806	&	0.562	&	0.676	&	0.766	&	0.417	&	0.417	&	0.533	\\	
	& d2	&	2.21	&	\textbf{1.456}	&	1.563	&	0.952	&	0.826	&	0.844	&	0.356	&	0.861	&	0.255	&	0.815	\\	
	& d3	&	1.243	&	1.412	&	\textbf{1.193}	&	0.731	&	1.574	&	0.896	&	0.415	&	1.131	&	0.961	&	0.364	\\	
	& d4	&	0.515	&	1.006	&	1.356	&	\textbf{1.971}	&	0.65	&	1.126	&	1.169	&	1.122	&	0.885	&	0.357	\\	
	& d5	&	0.386	&	0.885	&	1.744	&	1.586	&	\textbf{0.66}	&	1.328	&	1.943	&	0.067	&	1.01	&	0.362	\\	
	& d6	&	0.547	&	0.716	&	1.113	&	0.994	&	1.236	&	\textbf{1.57}	&	0.889	&	1.102	&	0.722	&	1.062	\\	
	& d7	&	0.344	&	1.036	&	0.766	&	0.829	&	1.283	&	0.989	&	\textbf{0.69}	&	1.338	&	1.364	&	1.366	\\	
	& d8	&	0.561	&	0.743	&	0.443	&	0.714	&	1.365	&	0.754	&	1.847	&	\textbf{1.244}	&	1.016	&	0.853	\\	
	& d9	&	0.656	&	0.611	&	0.426	&	0.965	&	1.263	&	1.006	&	1.393	&	1.53	&	\textbf{1.472}	&	1.245	\\	
	& d10	&	0.708	&	0.359	&	0.24	&	0.452	&	0.582	&	0.81	&	0.532	&	1.189	&	1.899	&	\textbf{3.043}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	& d1	&	\textbf{1.473}	&	1.221	&	1.155	&	0.982	&	0.909	&	0.824	&	0.953	&	0.81	&	0.742	&	0.857	\\	
	& d2	&	1.392	&	\textbf{1.13}	&	1.208	&	1.014	&	1.017	&	0.908	&	0.894	&	0.897	&	0.728	&	0.929	\\	
	& d3	&	1.138	&	1.084	&	\textbf{0.988}	&	0.974	&	0.981	&	1.006	&	0.893	&	0.963	&	0.912	&	0.932	\\	
	& d4	&	1.026	&	1.131	&	0.965	&	\textbf{1.079}	&	1.048	&	0.993	&	1.002	&	1.057	&	0.999	&	0.885	\\	
	& d5	&	0.867	&	1.022	&	1.042	&	1.029	&	\textbf{1.077}	&	1.082	&	1.035	&	0.998	&	0.946	&	0.898	\\	
	& d6	&	0.841	&	0.934	&	1.018	&	1.004	&	1.008	&	\textbf{1.097}	&	1.02	&	1.006	&	1.011	&	1.018	\\	
	& d7	&	0.83	&	0.964	&	0.984	&	0.986	&	1.043	&	1.095	&	\textbf{0.995}	&	1.003	&	1.112	&	0.986	\\	
	& d8	&	0.853	&	0.932	&	0.841	&	0.985	&	1.038	&	1.009	&	1.037	&	\textbf{1.051}	&	0.974	&	0.827	\\	
	& d9	&	0.756	&	0.869	&	0.852	&	1.025	&	1.045	&	1.069	&	1.145	&	1.185	&	\textbf{1.391}	&	1.238	\\	
	& d10	&	0.824	&	0.712	&	0.947	&	0.922	&	0.834	&	0.918	&	1.027	&	1.031	&	1.185	&	\textbf{1.43}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	& d1	&	\textbf{3.111}	&	1.775	&	1.101	&	0.925	&	0.808	&	0.673	&	0.479	&	0.412	&	0.613	&	0.104	\\	
	& d2	&	1.6	&	\textbf{1.67}	&	1.438	&	1.101	&	0.618	&	1.032	&	0.451	&	0.699	&	0.693	&	0.697	\\	
	& d3	&	1.073	&	1.836	&	\textbf{1.377}	&	1.317	&	1.414	&	0.794	&	0.666	&	0.917	&	0.427	&	0.179	\\	
	& d4	&	1.044	&	1.147	&	1.41	&	\textbf{1.584}	&	0.962	&	0.99	&	0.97	&	0.705	&	0.641	&	0.547	\\	
	& d5	&	0.881	&	1.038	&	1.498	&	1.464	&	\textbf{1.173}	&	0.938	&	1.405	&	0.786	&	0.553	&	0.264	\\	
	& d6	&	0.812	&	1.035	&	1.296	&	0.927	&	1.296	&	\textbf{1.279}	&	0.963	&	0.924	&	1.038	&	0.43	\\	
	& d7	&	0.831	&	0.813	&	0.836	&	0.998	&	1.073	&	1.294	&	\textbf{1.441}	&	1.353	&	0.693	&	0.67	\\	
	& d8	&	0.35	&	0.492	&	0.673	&	0.77	&	1.067	&	1.3	&	1.336	&	\textbf{1.995}	&	1.024	&	0.993	\\	
	& d9	&	0.278	&	0.322	&	0.404	&	0.58	&	0.451	&	1.072	&	0.964	&	1.551	&	\textbf{1.96}	&	2.418	\\	
	& d10	&	0.193	&	0.012	&	0.082	&	0.415	&	1.13	&	0.655	&	1.287	&	0.677	&	2.194	&	\textbf{3.355}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	& d1	&	\textbf{3.063}	&	1.641	&	0.951	&	0.909	&	0.801	&	0.797	&	0.317	&	0.545	&	0.475	&	0.5	\\	
	& d2	&	1.216	&	\textbf{1.974}	&	1.335	&	1.46	&	0.765	&	0.994	&	0.763	&	0.784	&	0.657	&	0.053	\\	
	& d3	&	1.052	&	1.717	&	\textbf{1.44}	&	1.073	&	1.402	&	0.742	&	0.977	&	0.797	&	0.55	&	0.248	\\	
	& d4	&	0.995	&	0.947	&	1.794	&	\textbf{1.789}	&	0.856	&	0.797	&	1.22	&	0.518	&	0.264	&	0.82	\\	
	& d5	&	1.085	&	1.202	&	1.272	&	1.357	&	\textbf{1.309}	&	1.394	&	0.707	&	0.727	&	0.715	&	0.232	\\	
	& d6	&	0.846	&	0.883	&	1.137	&	0.52	&	2.127	&	\textbf{1.281}	&	0.947	&	0.882	&	0.707	&	0.671	\\	
	& d7	&	0.349	&	0.659	&	0.72	&	1.647	&	0.868	&	0.901	&	\textbf{1.51}	&	1.824	&	0.703	&	0.819	\\	
	& d8	&	0.635	&	0.474	&	0.791	&	0.548	&	0.835	&	1.275	&	1.528	&	\textbf{1.5}	&	1.399	&	1.014	\\	
	& d9	&	0.297	&	0.218	&	0.329	&	0.319	&	0.568	&	1.118	&	1.403	&	1.415	&	\textbf{2.091}	&	2.242	\\	
	& d10	&	0.449	&	0.274	&	0.223	&	0.385	&	0.458	&	0.694	&	0.637	&	1.019	&	2.443	&	\textbf{3.419}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	& d1	&	\textbf{3.15}	&	1.55	&	0.911	&	1.08	&	0.63	&	0.87	&	0.22	&	0.594	&	0.534	&	0.462	\\	
	& d2	&	1.229	&	\textbf{1.944}	&	1.572	&	1.17	&	0.774	&	1.031	&	0.706	&	0.869	&	0.595	&	0.11	\\	
	& d3	&	1.011	&	1.649	&	\textbf{1.424}	&	1.358	&	1.276	&	0.727	&	0.918	&	0.881	&	0.482	&	0.273	\\	
	& d4	&	1.155	&	1.082	&	1.558	&	\textbf{1.506}	&	1.225	&	0.941	&	0.877	&	0.584	&	0.388	&	0.683	\\	
	& d5	&	0.777	&	1.073	&	1.401	&	1.473	&	\textbf{1.285}	&	0.902	&	1.372	&	0.737	&	0.596	&	0.385	\\	
	& d6	&	0.918	&	0.945	&	1.153	&	0.55	&	1.806	&	\textbf{1.518}	&	0.785	&	0.781	&	0.83	&	0.714	\\	
	& d7	&	0.366	&	0.721	&	0.656	&	1.559	&	0.994	&	1.008	&	\textbf{1.734}	&	1.732	&	0.593	&	0.637	\\	
	& d8	&	0.58	&	0.532	&	0.685	&	0.532	&	0.967	&	1.343	&	1.437	&	\textbf{1.474}	&	0.995	&	1.455	\\	
	& d9	&	0.355	&	0.206	&	0.423	&	0.394	&	0.61	&	1.063	&	1.249	&	1.375	&	\textbf{2.141}	&	2.185	\\	
	& d10	&	0.449	&	0.297	&	0.224	&	0.388	&	0.436	&	0.591	&	0.708	&	0.968	&	2.844	&	\textbf{3.096}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	& d1	&	\textbf{1.454}	&	1.443	&	1.147	&	1.18	&	0.969	&	0.904	&	0.757	&	0.797	&	0.658	&	0.692	\\	
	& d2	&	1.356	&	\textbf{1.392}	&	1.271	&	1.206	&	0.976	&	0.933	&	0.795	&	0.86	&	0.647	&	0.564	\\	
	& d3	&	1.157	&	1.151	&	\textbf{1.164}	&	1.185	&	1.005	&	0.949	&	0.955	&	0.942	&	0.786	&	0.707	\\	
	& d4	&	1.066	&	1.053	&	1.05	&	\textbf{1.111}	&	1.015	&	1.004	&	1.03	&	0.997	&	0.861	&	0.813	\\	
	& d5	&	1.0	&	1.0	&	1.062	&	1.044	&	\textbf{1.035}	&	1.006	&	1.001	&	0.99	&	0.954	&	0.907	\\	
	& d6	&	0.873	&	0.876	&	0.998	&	0.971	&	1.034	&	\textbf{1.043}	&	1.069	&	1.056	&	1.052	&	1.028	\\	
	& d7	&	0.852	&	0.855	&	0.897	&	0.92	&	1.012	&	1.054	&	\textbf{1.085}	&	1.084	&	1.119	&	1.121	\\	
	& d8	&	0.87	&	0.909	&	0.928	&	0.924	&	1.013	&	1.045	&	1.063	&	\textbf{1.089}	&	1.096	&	1.064	\\	
	& d9	&	0.672	&	0.659	&	0.751	&	0.741	&	0.984	&	1.044	&	1.159	&	1.124	&	\textbf{1.407}	&	1.459	\\	
	& d10	&	0.698	&	0.662	&	0.732	&	0.719	&	0.957	&	1.018	&	1.088	&	1.062	&	1.419	&	\textbf{1.645}	\\	
\hline\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{2.007}	&	1.209	&	1.14	&	0.975	&	0.897	&	0.893	&	0.849	&	0.748	&	0.723	&	0.562	\\	
	&d2	&	1.632	&	\textbf{1.252}	&	1.202	&	1.11	&	0.954	&	0.894	&	0.787	&	0.758	&	0.773	&	0.634	\\	
	&d3	&	1.317	&	1.364	&	\textbf{1.086}	&	1.123	&	1.111	&	0.871	&	0.896	&	0.909	&	0.724	&	0.599	\\	
	&d4	&	1.187	&	1.35	&	1.168	&	\textbf{1.148}	&	0.983	&	0.939	&	0.855	&	0.942	&	0.76	&	0.666	\\	
	&d5	&	0.934	&	1.198	&	1.241	&	1.111	&	\textbf{1.207}	&	0.924	&	0.911	&	0.915	&	0.878	&	0.681	\\	
	&d6	&	0.724	&	1.076	&	1.134	&	1.076	&	1.046	&	\textbf{1.087}	&	1.036	&	0.971	&	0.941	&	0.91	\\	
	&d7	&	0.675	&	0.777	&	1.125	&	1.023	&	1.076	&	1.105	&	\textbf{1.068}	&	1.071	&	1.077	&	1.001	\\	
	&d8	&	0.602	&	0.562	&	0.857	&	1.165	&	1.06	&	1.066	&	1.158	&	\textbf{1.134}	&	1.208	&	1.191	\\	
	&d9	&	0.519	&	0.653	&	0.668	&	0.812	&	1.166	&	1.239	&	1.178	&	1.25	&	\textbf{1.15}	&	1.361	\\	
	&d10	&	0.402	&	0.557	&	0.378	&	0.457	&	0.501	&	0.982	&	1.262	&	1.303	&	1.767	&	\textbf{2.395}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{2.006}	&	1.207	&	1.14	&	0.988	&	0.893	&	0.877	&	0.869	&	0.732	&	0.731	&	0.556	\\	
	&d2	&	1.628	&	\textbf{1.256}	&	1.197	&	1.121	&	0.953	&	0.884	&	0.793	&	0.777	&	0.774	&	0.613	\\	
	&d3	&	1.309	&	1.371	&	\textbf{1.089}	&	1.119	&	1.101	&	0.868	&	0.916	&	0.906	&	0.725	&	0.597	\\	
	&d4	&	1.194	&	1.356	&	1.181	&	\textbf{1.157}	&	0.93	&	0.94	&	0.891	&	0.91	&	0.78	&	0.66	\\	
	&d5	&	0.937	&	1.177	&	1.227	&	1.117	&	\textbf{1.209}	&	0.933	&	0.895	&	0.929	&	0.884	&	0.693	\\	
	&d6	&	0.723	&	1.08	&	1.144	&	1.086	&	1.029	&	\textbf{1.089}	&	1.028	&	1.013	&	0.919	&	0.888	\\	
	&d7	&	0.669	&	0.79	&	1.138	&	1.067	&	1.051	&	1.097	&	\textbf{1.04}	&	1.09	&	1.073	&	0.921	\\	
	&d8	&	0.614	&	0.553	&	0.834	&	1.182	&	1.03	&	1.033	&	1.187	&	\textbf{1.114}	&	1.21	&	1.306	\\	
	&d9	&	0.505	&	0.656	&	0.686	&	0.816	&	1.171	&	1.232	&	1.187	&	1.238	&	\textbf{1.138}	&	1.373	\\	
	&d10	&	0.414	&	0.554	&	0.363	&	0.346	&	0.633	&	1.047	&	1.194	&	1.292	&	1.766	&	\textbf{2.392}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{2.085}	&	0.949	&	0.834	&	0.776	&	1.034	&	0.821	&	1.004	&	0.725	&	0.731	&	1.047	\\	
	&d2	&	1.501	&	\textbf{1.574}	&	1.377	&	1.156	&	0.892	&	0.897	&	0.764	&	0.911	&	0.636	&	0.284	\\	
	&d3	&	1.023	&	1.866	&	\textbf{1.27}	&	1.197	&	1.029	&	0.947	&	0.897	&	0.837	&	0.605	&	0.349	\\	
	&d4	&	0.896	&	1.431	&	1.194	&	\textbf{1.413}	&	0.945	&	1.024	&	0.93	&	0.995	&	0.62	&	0.56	\\	
	&d5	&	0.804	&	1.349	&	1.234	&	1.061	&	\textbf{1.163}	&	1.114	&	0.979	&	1.062	&	0.782	&	0.499	\\	
	&d6	&	0.842	&	0.866	&	1.332	&	1.0	&	1.021	&	\textbf{1.017}	&	1.048	&	1.032	&	1.053	&	0.735	\\	
	&d7	&	0.68	&	0.781	&	0.992	&	1.376	&	1.219	&	1.028	&	\textbf{1.094}	&	1.0	&	1.005	&	0.812	\\	
	&d8	&	0.768	&	0.667	&	0.683	&	0.928	&	1.274	&	1.265	&	1.025	&	\textbf{0.907}	&	1.303	&	1.179	\\	
	&d9	&	0.773	&	0.318	&	0.64	&	0.733	&	0.826	&	1.182	&	1.283	&	1.404	&	\textbf{1.647}	&	1.786	\\	
	&d10	&	0.629	&	0.198	&	0.443	&	0.361	&	0.598	&	0.705	&	0.976	&	1.128	&	1.618	&	\textbf{2.749}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{2.219}	&	0.733	&	0.754	&	0.736	&	1.0	&	0.79	&	0.985	&	0.703	&	0.832	&	1.243	\\	
	&d2	&	1.593	&	\textbf{1.586}	&	1.386	&	1.177	&	0.901	&	0.903	&	0.827	&	0.973	&	0.481	&	0.174	\\	
	&d3	&	0.934	&	1.847	&	\textbf{1.324}	&	1.248	&	1.009	&	0.946	&	0.867	&	0.776	&	0.654	&	0.352	\\	
	&d4	&	0.901	&	1.461	&	1.288	&	\textbf{1.32}	&	1.016	&	1.023	&	0.953	&	0.931	&	0.585	&	0.575	\\	
	&d5	&	0.688	&	1.41	&	1.234	&	1.103	&	\textbf{1.086}	&	1.1	&	0.953	&	1.049	&	0.825	&	0.484	\\	
	&d6	&	0.765	&	0.96	&	1.249	&	1.046	&	1.076	&	\textbf{1.035}	&	1.057	&	1.089	&	0.979	&	0.756	\\	
	&d7	&	0.681	&	0.736	&	1.067	&	1.32	&	1.217	&	1.078	&	\textbf{1.062}	&	1.022	&	1.038	&	0.809	\\	
	&d8	&	0.853	&	0.587	&	0.768	&	0.908	&	1.236	&	1.213	&	1.094	&	\textbf{0.904}	&	1.279	&	1.175	\\	
	&d9	&	0.689	&	0.453	&	0.545	&	0.757	&	0.848	&	1.175	&	1.243	&	1.452	&	\textbf{1.742}	&	1.679	\\	
	&d10	&	0.678	&	0.229	&	0.386	&	0.387	&	0.61	&	0.736	&	0.959	&	1.102	&	1.585	&	\textbf{2.753}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{1.226}	&	1.125	&	1.047	&	0.992	&	0.982	&	0.974	&	0.954	&	0.916	&	0.848	&	0.923	\\	
	&d2	&	1.282	&	\textbf{1.269}	&	1.111	&	1.024	&	0.99	&	0.978	&	0.938	&	0.861	&	0.785	&	0.765	\\	
	&d3	&	1.159	&	1.204	&	\textbf{1.098}	&	1.033	&	0.999	&	0.985	&	0.944	&	0.9	&	0.853	&	0.812	\\	
	&d4	&	1.04	&	1.098	&	1.062	&	\textbf{1.043}	&	1.02	&	1.013	&	0.998	&	0.967	&	0.945	&	0.878	\\	
	&d5	&	0.969	&	1.043	&	1.046	&	1.04	&	\textbf{1.02}	&	1.009	&	0.978	&	0.988	&	0.952	&	0.9	\\	
	&d6	&	0.941	&	0.977	&	1.003	&	1.02	&	1.014	&	\textbf{1.011}	&	1.007	&	1.022	&	1.024	&	0.974	\\	
	&d7	&	0.888	&	0.935	&	1.001	&	1.032	&	1.018	&	1.014	&	\textbf{0.999}	&	1.045	&	1.042	&	1.034	\\	
	&d8	&	0.852	&	0.853	&	0.919	&	0.971	&	1.01	&	1.028	&	1.081	&	\textbf{1.091}	&	1.114	&	1.089	\\	
	&d9	&	0.794	&	0.782	&	0.903	&	0.988	&	1.039	&	1.063	&	1.128	&	1.194	&	\textbf{1.359}	&	1.336	\\	
	&d10	&	0.85	&	0.716	&	0.812	&	0.857	&	0.907	&	0.925	&	0.972	&	1.014	&	1.078	&	\textbf{1.289}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{2.713}	&	1.454	&	1.156	&	0.948	&	0.804	&	0.749	&	0.597	&	0.629	&	0.484	&	0.464	\\	
	&d2	&	1.869	&	\textbf{1.665}	&	1.261	&	1.1	&	0.995	&	0.84	&	0.71	&	0.645	&	0.576	&	0.339	\\	
	&d3	&	1.039	&	1.701	&	\textbf{1.267}	&	1.083	&	1.04	&	0.917	&	0.796	&	0.725	&	0.609	&	0.823	\\	
	&d4	&	0.959	&	1.333	&	1.662	&	\textbf{1.282}	&	1.119	&	0.992	&	0.928	&	0.885	&	0.756	&	0.083	\\	
	&d5	&	0.75	&	0.911	&	1.238	&	1.371	&	\textbf{1.149}	&	1.032	&	1.014	&	0.956	&	0.778	&	0.801	\\	
	&d6	&	0.64	&	0.852	&	0.924	&	1.313	&	1.365	&	\textbf{1.199}	&	1.107	&	1.074	&	0.948	&	0.579	\\	
	&d7	&	0.615	&	0.684	&	0.776	&	0.919	&	1.151	&	1.435	&	\textbf{1.192}	&	1.127	&	1.073	&	1.028	\\	
	&d8	&	0.503	&	0.6	&	0.666	&	0.757	&	1.123	&	1.294	&	1.473	&	\textbf{1.351}	&	1.239	&	0.993	\\	
	&d9	&	0.465	&	0.466	&	0.59	&	0.687	&	0.788	&	1.027	&	1.225	&	1.57	&	\textbf{1.64}	&	1.542	\\	
	&d10	&	0.446	&	0.334	&	0.46	&	0.539	&	0.466	&	0.516	&	0.958	&	1.037	&	1.896	&	\textbf{3.347}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{2.713}	&	1.482	&	1.138	&	0.929	&	0.819	&	0.733	&	0.62	&	0.629	&	0.503	&	0.434	\\	
	&d2	&	1.864	&	\textbf{1.642}	&	1.249	&	1.092	&	0.932	&	0.859	&	0.712	&	0.667	&	0.584	&	0.399	\\	
	&d3	&	1.036	&	1.714	&	\textbf{1.25}	&	1.097	&	1.006	&	0.961	&	0.794	&	0.747	&	0.628	&	0.768	\\	
	&d4	&	0.974	&	1.311	&	1.631	&	\textbf{1.262}	&	1.073	&	1.011	&	0.924	&	0.863	&	0.741	&	0.208	\\	
	&d5	&	0.773	&	0.936	&	1.223	&	1.372	&	\textbf{1.131}	&	1.023	&	1.023	&	0.959	&	0.77	&	0.79	\\	
	&d6	&	0.643	&	0.847	&	0.94	&	1.281	&	1.344	&	\textbf{1.26}	&	1.095	&	1.08	&	0.981	&	0.529	\\	
	&d7	&	0.613	&	0.69	&	0.771	&	0.902	&	1.064	&	1.429	&	\textbf{1.18}	&	1.119	&	1.045	&	1.187	\\	
	&d8	&	0.517	&	0.627	&	0.665	&	0.749	&	1.074	&	1.309	&	1.476	&	\textbf{1.342}	&	1.243	&	0.998	\\	
	&d9	&	0.48	&	0.5	&	0.616	&	0.691	&	0.775	&	1.034	&	1.212	&	1.575	&	\textbf{1.664}	&	1.454	\\	
	&d10	&	0.387	&	0.25	&	0.518	&	0.626	&	0.782	&	0.38	&	0.963	&	1.02	&	1.841	&	\textbf{3.232}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{2.528}	&	1.2	&	1.011	&	0.89	&	0.882	&	0.776	&	0.855	&	0.683	&	0.623	&	0.551	\\	
	&d2	&	1.532	&	\textbf{1.527}	&	1.165	&	1.03	&	0.979	&	0.983	&	0.818	&	0.886	&	0.591	&	0.49	\\	
	&d3	&	0.997	&	1.737	&	\textbf{1.265}	&	1.149	&	0.98	&	0.97	&	0.939	&	0.773	&	0.598	&	0.592	\\	
	&d4	&	0.989	&	1.378	&	1.488	&	\textbf{1.112}	&	1.033	&	0.988	&	0.97	&	0.838	&	0.645	&	0.558	\\	
	&d5	&	0.651	&	0.92	&	1.302	&	1.319	&	\textbf{1.12}	&	1.052	&	1.049	&	1.046	&	0.797	&	0.745	\\	
	&d6	&	0.762	&	0.784	&	0.936	&	1.147	&	1.342	&	\textbf{1.089}	&	1.149	&	1.005	&	0.935	&	0.852	\\	
	&d7	&	0.628	&	0.75	&	0.777	&	1.133	&	1.24	&	1.344	&	\textbf{0.936}	&	1.125	&	1.084	&	0.985	\\	
	&d8	&	0.677	&	0.6	&	0.783	&	0.828	&	0.966	&	1.133	&	1.4	&	\textbf{1.247}	&	1.197	&	1.171	\\	
	&d9	&	0.618	&	0.536	&	0.671	&	0.79	&	0.771	&	0.959	&	1.018	&	1.548	&	\textbf{1.764}	&	1.324	\\	
	&d10	&	0.618	&	0.57	&	0.598	&	0.601	&	0.686	&	0.71	&	0.862	&	0.851	&	1.769	&	\textbf{2.734}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{2.587}	&	1.147	&	1.011	&	0.796	&	0.902	&	0.743	&	0.887	&	0.674	&	0.643	&	0.609	\\	
	&d2	&	1.777	&	\textbf{1.513}	&	1.155	&	1.1	&	0.903	&	0.923	&	0.749	&	0.844	&	0.573	&	0.464	\\	
	&d3	&	0.892	&	1.758	&	\textbf{1.231}	&	1.143	&	1.065	&	0.958	&	0.9	&	0.824	&	0.635	&	0.595	\\	
	&d4	&	0.977	&	1.468	&	1.528	&	\textbf{1.112}	&	0.999	&	1.017	&	0.927	&	0.813	&	0.632	&	0.526	\\	
	&d5	&	0.733	&	0.912	&	1.399	&	1.255	&	\textbf{1.173}	&	1.066	&	1.084	&	0.977	&	0.7	&	0.702	\\	
	&d6	&	0.596	&	0.784	&	0.96	&	1.274	&	1.262	&	\textbf{1.159}	&	1.021	&	1.091	&	0.97	&	0.883	\\	
	&d7	&	0.652	&	0.736	&	0.751	&	1.062	&	1.282	&	1.18	&	\textbf{1.087}	&	1.162	&	1.09	&	0.998	\\	
	&d8	&	0.606	&	0.525	&	0.733	&	0.841	&	1.036	&	1.272	&	1.35	&	\textbf{1.186}	&	1.243	&	1.207	\\	
	&d9	&	0.542	&	0.531	&	0.637	&	0.796	&	0.781	&	0.973	&	1.064	&	1.609	&	\textbf{1.735}	&	1.332	\\	
	&d10	&	0.641	&	0.629	&	0.595	&	0.619	&	0.596	&	0.708	&	0.932	&	0.817	&	1.779	&	\textbf{2.683}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{1.605}	&	1.301	&	1.164	&	1.068	&	0.987	&	0.914	&	0.845	&	0.741	&	0.677	&	0.699	\\	
	&d2	&	1.403	&	\textbf{1.273}	&	1.19	&	1.092	&	1.023	&	0.955	&	0.89	&	0.788	&	0.706	&	0.679	\\	
	&d3	&	1.188	&	1.17	&	\textbf{1.138}	&	1.075	&	1.036	&	0.985	&	0.939	&	0.875	&	0.814	&	0.779	\\	
	&d4	&	1.108	&	1.117	&	1.112	&	\textbf{1.066}	&	1.046	&	1.005	&	0.966	&	0.909	&	0.859	&	0.812	\\	
	&d5	&	0.962	&	1.027	&	1.049	&	1.036	&	\textbf{1.036}	&	1.026	&	1.007	&	0.992	&	0.949	&	0.914	\\	
	&d6	&	0.849	&	0.931	&	0.969	&	1.001	&	1.021	&	\textbf{1.035}	&	1.049	&	1.061	&	1.053	&	1.031	\\	
	&d7	&	0.799	&	0.887	&	0.936	&	0.977	&	1.009	&	1.037	&	\textbf{1.061}	&	1.098	&	1.104	&	1.093	\\	
	&d8	&	0.717	&	0.806	&	0.862	&	0.934	&	0.977	&	1.032	&	1.086	&	\textbf{1.157}	&	1.206	&	1.222	\\	
	&d9	&	0.624	&	0.73	&	0.796	&	0.887	&	0.947	&	1.023	&	1.096	&	1.207	&	\textbf{1.325}	&	1.365	\\	
	&d10	&	0.744	&	0.758	&	0.784	&	0.866	&	0.916	&	0.987	&	1.06	&	1.172	&	1.307	&	\textbf{1.405}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{2.95}	&	1.405	&	1.083	&	0.907	&	0.893	&	0.626	&	0.537	&	0.56	&	0.502	&	0.527	\\	
	&d2	&	1.787	&	\textbf{1.567}	&	1.417	&	1.154	&	0.929	&	0.784	&	0.766	&	0.597	&	0.625	&	0.388	\\	
	&d3	&	1.055	&	1.809	&	\textbf{1.525}	&	1.167	&	1.019	&	0.816	&	0.846	&	0.568	&	0.572	&	0.618	\\	
	&d4	&	0.895	&	1.25	&	1.613	&	\textbf{1.181}	&	1.155	&	1.103	&	0.904	&	0.706	&	0.663	&	0.536	\\	
	&d5	&	0.737	&	0.878	&	1.066	&	1.445	&	\textbf{1.193}	&	1.207	&	1.155	&	0.873	&	0.819	&	0.626	\\	
	&d6	&	0.66	&	0.655	&	1.147	&	1.355	&	1.312	&	\textbf{1.237}	&	1.017	&	1.039	&	0.987	&	0.59	\\	
	&d7	&	0.608	&	0.742	&	0.816	&	0.826	&	1.214	&	1.344	&	\textbf{1.18}	&	1.345	&	0.956	&	0.964	\\	
	&d8	&	0.516	&	0.552	&	0.541	&	0.811	&	0.944	&	1.245	&	1.464	&	\textbf{1.337}	&	1.381	&	1.212	\\	
	&d9	&	0.515	&	0.48	&	0.514	&	0.685	&	0.886	&	0.939	&	1.173	&	1.719	&	\textbf{1.502}	&	1.589	\\	
	&d10	&	0.276	&	0.661	&	0.278	&	0.468	&	0.456	&	0.699	&	0.959	&	1.257	&	1.995	&	\textbf{2.951}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{3.014}	&	1.446	&	1.107	&	0.882	&	0.845	&	0.65	&	0.554	&	0.552	&	0.523	&	0.452	\\	
	&d2	&	1.776	&	\textbf{1.496}	&	1.392	&	1.13	&	0.968	&	0.78	&	0.725	&	0.64	&	0.613	&	0.453	\\	
	&d3	&	1.029	&	1.777	&	\textbf{1.553}	&	1.161	&	0.968	&	0.876	&	0.854	&	0.525	&	0.593	&	0.661	\\	
	&d4	&	0.892	&	1.243	&	1.572	&	\textbf{1.178}	&	1.154	&	1.019	&	0.994	&	0.693	&	0.679	&	0.575	\\	
	&d5	&	0.739	&	0.866	&	1.02	&	1.408	&	\textbf{1.093}	&	1.233	&	1.057	&	0.847	&	0.806	&	0.938	\\	
	&d6	&	0.694	&	0.702	&	1.151	&	1.384	&	1.331	&	\textbf{1.298}	&	1.049	&	1.032	&	0.963	&	0.393	\\	
	&d7	&	0.627	&	0.761	&	0.805	&	0.833	&	1.114	&	1.338	&	\textbf{1.215}	&	1.394	&	0.992	&	0.92	\\	
	&d8	&	0.533	&	0.595	&	0.549	&	0.752	&	0.961	&	1.288	&	1.408	&	\textbf{1.346}	&	1.315	&	1.254	\\	
	&d9	&	0.578	&	0.489	&	0.511	&	0.69	&	0.79	&	0.963	&	1.159	&	1.756	&	\textbf{1.522}	&	1.544	\\	
	&d10	&	0.118	&	0.624	&	0.341	&	0.582	&	0.776	&	0.556	&	0.985	&	1.215	&	1.994	&	\textbf{2.811}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{2.886}	&	1.347	&	1.108	&	1.048	&	0.743	&	0.69	&	0.683	&	0.565	&	0.476	&	0.455	\\	
	&d2	&	1.115	&	\textbf{1.666}	&	1.391	&	0.929	&	0.954	&	0.979	&	0.905	&	0.705	&	0.796	&	0.638	\\	
	&d3	&	1.091	&	1.712	&	\textbf{1.218}	&	1.164	&	1.088	&	1.011	&	0.759	&	0.695	&	0.674	&	0.508	\\	
	&d4	&	0.799	&	1.11	&	1.346	&	\textbf{1.213}	&	1.072	&	1.103	&	0.982	&	0.987	&	0.759	&	0.636	\\	
	&d5	&	0.65	&	1.073	&	1.381	&	1.207	&	\textbf{1.189}	&	0.974	&	0.942	&	1.032	&	0.857	&	0.687	\\	
	&d6	&	0.866	&	0.914	&	0.848	&	1.235	&	1.134	&	\textbf{1.078}	&	1.147	&	1.012	&	0.908	&	0.854	\\	
	&d7	&	0.622	&	0.576	&	0.797	&	1.033	&	1.243	&	1.216	&	\textbf{1.152}	&	1.071	&	1.203	&	1.093	\\	
	&d8	&	0.59	&	0.528	&	0.715	&	0.85	&	1.074	&	1.177	&	1.492	&	\textbf{1.354}	&	1.153	&	1.06	\\	
	&d9	&	0.633	&	0.396	&	0.616	&	0.723	&	0.733	&	1.001	&	1.116	&	1.464	&	\textbf{1.703}	&	1.619	\\	
	&d10	&	0.748	&	0.678	&	0.579	&	0.599	&	0.77	&	0.771	&	0.822	&	1.117	&	1.47	&	\textbf{2.451}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{2.974}	&	1.339	&	1.115	&	1.077	&	0.722	&	0.614	&	0.659	&	0.498	&	0.482	&	0.524	\\	
	&d2	&	1.144	&	\textbf{1.45}	&	1.19	&	0.889	&	0.915	&	1.066	&	0.999	&	0.834	&	0.866	&	0.633	\\	
	&d3	&	1.084	&	1.984	&	\textbf{1.365}	&	1.301	&	1.009	&	0.943	&	0.674	&	0.601	&	0.574	&	0.472	\\	
	&d4	&	0.858	&	1.255	&	1.329	&	\textbf{1.134}	&	1.177	&	1.091	&	0.927	&	0.841	&	0.778	&	0.612	\\	
	&d5	&	0.732	&	0.909	&	1.325	&	1.175	&	\textbf{1.124}	&	1.098	&	0.984	&	1.127	&	0.88	&	0.655	\\	
	&d6	&	0.56	&	0.868	&	0.957	&	1.261	&	1.189	&	\textbf{1.058}	&	1.126	&	1.052	&	0.974	&	0.958	\\	
	&d7	&	0.694	&	0.688	&	0.842	&	0.965	&	1.32	&	1.094	&	\textbf{1.226}	&	1.052	&	1.121	&	0.972	\\	
	&d8	&	0.59	&	0.485	&	0.631	&	0.901	&	1.053	&	1.329	&	1.313	&	\textbf{1.331}	&	1.226	&	1.154	\\	
	&d9	&	0.655	&	0.401	&	0.639	&	0.693	&	0.803	&	0.934	&	1.253	&	1.545	&	\textbf{1.562}	&	1.524	\\	
	&d10	&	0.709	&	0.623	&	0.607	&	0.604	&	0.687	&	0.773	&	0.838	&	1.118	&	1.537	&	\textbf{2.497}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{1.512}	&	1.277	&	1.154	&	1.058	&	0.948	&	0.87	&	0.877	&	0.791	&	0.771	&	0.745	\\	
	&d2	&	1.313	&	\textbf{1.305}	&	1.159	&	1.082	&	1.016	&	0.926	&	0.891	&	0.795	&	0.767	&	0.732	\\	
	&d3	&	1.196	&	1.236	&	\textbf{1.16}	&	1.088	&	1.05	&	0.97	&	0.917	&	0.835	&	0.803	&	0.753	\\	
	&d4	&	1.061	&	1.135	&	1.093	&	\textbf{1.065}	&	1.062	&	1.008	&	0.965	&	0.904	&	0.871	&	0.838	\\	
	&d5	&	0.934	&	1.002	&	1.027	&	1.03	&	\textbf{1.049}	&	1.04	&	1.013	&	0.996	&	0.973	&	0.946	\\	
	&d6	&	0.903	&	0.944	&	0.973	&	1.001	&	1.017	&	\textbf{1.038}	&	1.039	&	1.039	&	1.029	&	1.021	\\	
	&d7	&	0.821	&	0.855	&	0.927	&	0.969	&	1.003	&	1.054	&	\textbf{1.053}	&	1.085	&	1.109	&	1.101	\\	
	&d8	&	0.772	&	0.791	&	0.874	&	0.931	&	0.981	&	1.045	&	1.076	&	\textbf{1.156}	&	1.17	&	1.215	\\	
	&d9	&	0.722	&	0.727	&	0.823	&	0.902	&	0.955	&	1.041	&	1.096	&	1.202	&	\textbf{1.243}	&	1.297	\\	
	&d10	&	0.766	&	0.726	&	0.809	&	0.873	&	0.92	&	1.009	&	1.074	&	1.198	&	1.264	&	\textbf{1.353}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{2.954}	&	1.408	&	1.084	&	0.909	&	0.896	&	0.627	&	0.538	&	0.56	&	0.501	&	0.524	\\	
	&d2	&	1.786	&	\textbf{1.565}	&	1.416	&	1.153	&	0.929	&	0.786	&	0.763	&	0.595	&	0.619	&	0.388	\\	
	&d3	&	1.055	&	1.811	&	\textbf{1.526}	&	1.169	&	1.022	&	0.815	&	0.851	&	0.57	&	0.577	&	0.605	\\	
	&d4	&	0.896	&	1.25	&	1.613	&	\textbf{1.181}	&	1.154	&	1.106	&	0.905	&	0.708	&	0.661	&	0.527	\\	
	&d5	&	0.738	&	0.878	&	1.065	&	1.446	&	\textbf{1.196}	&	1.206	&	1.156	&	0.875	&	0.82	&	0.619	\\	
	&d6	&	0.661	&	0.655	&	1.147	&	1.356	&	1.313	&	\textbf{1.239}	&	1.018	&	1.042	&	0.992	&	0.578	\\	
	&d7	&	0.608	&	0.741	&	0.815	&	0.825	&	1.214	&	1.343	&	\textbf{1.178}	&	1.347	&	0.958	&	0.969	\\	
	&d8	&	0.515	&	0.551	&	0.541	&	0.809	&	0.935	&	1.25	&	1.461	&	\textbf{1.337}	&	1.382	&	1.219	\\	
	&d9	&	0.515	&	0.479	&	0.514	&	0.684	&	0.891	&	0.925	&	1.168	&	1.721	&	\textbf{1.502}	&	1.598	\\	
	&d10	&	0.274	&	0.661	&	0.278	&	0.467	&	0.45	&	0.704	&	0.96	&	1.246	&	1.988	&	\textbf{2.972}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{3.01}	&	1.446	&	1.104	&	0.881	&	0.847	&	0.647	&	0.553	&	0.548	&	0.52	&	0.444	\\	
	&d2	&	1.783	&	\textbf{1.501}	&	1.395	&	1.133	&	0.967	&	0.798	&	0.745	&	0.624	&	0.597	&	0.456	\\	
	&d3	&	1.027	&	1.779	&	\textbf{1.553}	&	1.162	&	0.964	&	0.866	&	0.846	&	0.543	&	0.608	&	0.653	\\	
	&d4	&	0.889	&	1.246	&	1.573	&	\textbf{1.18}	&	1.16	&	1.019	&	0.997	&	0.693	&	0.679	&	0.564	\\	
	&d5	&	0.745	&	0.861	&	1.017	&	1.409	&	\textbf{1.089}	&	1.237	&	1.058	&	0.849	&	0.807	&	0.927	\\	
	&d6	&	0.695	&	0.711	&	1.15	&	1.386	&	1.334	&	\textbf{1.295}	&	1.043	&	1.037	&	0.965	&	0.386	\\	
	&d7	&	0.628	&	0.755	&	0.808	&	0.832	&	1.116	&	1.34	&	\textbf{1.216}	&	1.394	&	0.994	&	0.918	\\	
	&d8	&	0.532	&	0.595	&	0.548	&	0.75	&	0.955	&	1.285	&	1.409	&	\textbf{1.344}	&	1.322	&	1.259	\\	
	&d9	&	0.577	&	0.491	&	0.511	&	0.689	&	0.796	&	0.959	&	1.148	&	1.757	&	\textbf{1.527}	&	1.545	\\	
	&d10	&	0.111	&	0.615	&	0.342	&	0.578	&	0.773	&	0.555	&	0.987	&	1.211	&	1.98	&	\textbf{2.847}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{2.898}	&	1.35	&	1.109	&	1.058	&	0.741	&	0.694	&	0.649	&	0.584	&	0.466	&	0.452	\\	
	&d2	&	1.095	&	\textbf{1.672}	&	1.354	&	0.912	&	0.953	&	0.949	&	0.875	&	0.728	&	0.82	&	0.643	\\	
	&d3	&	1.128	&	1.715	&	\textbf{1.242}	&	1.163	&	1.085	&	0.994	&	0.797	&	0.718	&	0.647	&	0.512	\\	
	&d4	&	0.791	&	1.119	&	1.351	&	\textbf{1.222}	&	1.071	&	1.104	&	0.991	&	0.947	&	0.783	&	0.622	\\	
	&d5	&	0.663	&	1.116	&	1.39	&	1.215	&	\textbf{1.166}	&	0.97	&	0.907	&	1.024	&	0.859	&	0.69	\\	
	&d6	&	0.867	&	0.842	&	0.87	&	1.218	&	1.138	&	\textbf{1.098}	&	1.165	&	1.002	&	0.91	&	0.891	\\	
	&d7	&	0.616	&	0.602	&	0.769	&	1.056	&	1.273	&	1.232	&	\textbf{1.124}	&	1.088	&	1.177	&	1.062	\\	
	&d8	&	0.554	&	0.49	&	0.709	&	0.797	&	1.062	&	1.199	&	1.525	&	\textbf{1.382}	&	1.209	&	1.073	\\	
	&d9	&	0.652	&	0.414	&	0.61	&	0.766	&	0.739	&	0.978	&	1.103	&	1.435	&	\textbf{1.679}	&	1.625	\\	
	&d10	&	0.738	&	0.679	&	0.597	&	0.591	&	0.77	&	0.782	&	0.864	&	1.093	&	1.453	&	\textbf{2.434}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{2.981}	&	1.346	&	1.11	&	1.079	&	0.728	&	0.6	&	0.661	&	0.49	&	0.491	&	0.514	\\	
	&d2	&	1.116	&	\textbf{1.434}	&	1.194	&	0.9	&	0.904	&	1.08	&	1.0	&	0.827	&	0.885	&	0.66	\\	
	&d3	&	1.156	&	1.984	&	\textbf{1.384}	&	1.266	&	1.01	&	0.912	&	0.66	&	0.584	&	0.568	&	0.475	\\	
	&d4	&	0.861	&	1.227	&	1.329	&	\textbf{1.142}	&	1.196	&	1.133	&	0.928	&	0.829	&	0.762	&	0.593	\\	
	&d5	&	0.734	&	0.966	&	1.329	&	1.166	&	\textbf{1.115}	&	1.108	&	0.923	&	1.142	&	0.866	&	0.651	\\	
	&d6	&	0.531	&	0.86	&	0.96	&	1.229	&	1.193	&	\textbf{1.048}	&	1.131	&	1.06	&	0.962	&	1.026	\\	
	&d7	&	0.694	&	0.69	&	0.836	&	1.008	&	1.309	&	1.122	&	\textbf{1.21}	&	1.077	&	1.138	&	0.916	\\	
	&d8	&	0.59	&	0.481	&	0.63	&	0.882	&	1.082	&	1.273	&	1.353	&	\textbf{1.329}	&	1.219	&	1.163	\\	
	&d9	&	0.649	&	0.409	&	0.633	&	0.727	&	0.78	&	0.934	&	1.278	&	1.523	&	\textbf{1.555}	&	1.511	\\	
	&d10	&	0.692	&	0.606	&	0.595	&	0.603	&	0.685	&	0.789	&	0.854	&	1.138	&	1.551	&	\textbf{2.489}	\\	
\hline\hline
\end{tabular}
\begin{tabular}{l||l|rrrrrrrrrrr}
\hline\hline
&  & \multicolumn{10}{c}{Husbands' quantiles} &  \\
 \hline\hline
&  & d1 & d2 & d3 & d4 & d5 & d6 & d7 & d8 & d9 & d10 &  \\
 \hline
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{Wives' quantiles}}}
	&d1	&	\textbf{1.511}	&	1.274	&	1.157	&	1.053	&	0.949	&	0.87	&	0.874	&	0.792	&	0.774	&	0.746	\\	
	&d2	&	1.315	&	\textbf{1.306}	&	1.161	&	1.084	&	1.017	&	0.928	&	0.888	&	0.8	&	0.767	&	0.734	\\	
	&d3	&	1.192	&	1.236	&	\textbf{1.16}	&	1.088	&	1.051	&	0.971	&	0.912	&	0.838	&	0.8	&	0.752	\\	
	&d4	&	1.06	&	1.125	&	1.091	&	\textbf{1.061}	&	1.059	&	1.006	&	0.965	&	0.911	&	0.878	&	0.844	\\	
	&d5	&	0.933	&	1.008	&	1.026	&	1.032	&	\textbf{1.05}	&	1.04	&	1.013	&	0.993	&	0.965	&	0.94	\\	
	&d6	&	0.902	&	0.945	&	0.974	&	1.001	&	1.018	&	\textbf{1.037}	&	1.037	&	1.037	&	1.029	&	1.021	\\	
	&d7	&	0.822	&	0.858	&	0.927	&	0.973	&	1.004	&	1.055	&	\textbf{1.06}	&	1.087	&	1.11	&	1.104	\\	
	&d8	&	0.771	&	0.788	&	0.872	&	0.93	&	0.98	&	1.043	&	1.076	&	\textbf{1.152}	&	1.173	&	1.215	\\	
	&d9	&	0.726	&	0.732	&	0.823	&	0.903	&	0.953	&	1.039	&	1.099	&	1.196	&	\textbf{1.237}	&	1.291	\\	
	&d10	&	0.766	&	0.727	&	0.809	&	0.876	&	0.92	&	1.012	&	1.076	&	1.195	&	1.267	&	\textbf{1.353}	\\	
\hline\hline
\end{tabular}

==> inputs/cohabit.tex <==
\begin{tikzpicture}
	\begin{groupplot}[
		group style={
			group size=2 by 1,
			horizontal sep=2cm
		},
		width=7cm,
		height=6cm,
		xlabel={Year},
		xticklabel style={rotate=45, anchor=east},
		every axis plot/.append style={thick}
		]
		
		% ---- Left plot ----
		\nextgroupplot[
		title={A. Married couples},
		ylabel={Percent},
		ymin=0.55, ymax=0.80,
		xmin=1976, xmax=2025,
		xtick={1976,1985,1995,2005,2015,2025}
		]
		
		\addplot[mark=none] table {
			1976 0.76757
			1977 0.76075
			1978 0.74623
			1979 0.74079
			1980 0.73091
			1981 0.71778
			1982 0.71057
			1983 0.70605
			1984 0.70176
			1985 0.69416
			1986 0.68565
			1987 0.68280
			1988 0.67672
			1989 0.67646
			1990 0.66928
			1991 0.65875
			1992 0.65432
			1993 0.65699
			1994 0.65072
			1995 0.64943
			1996 0.64639
			1997 0.63947
			1998 0.63903
			1999 0.63605
			2000 0.63431
			2001 0.65392
			2002 0.64999
			2003 0.64659
			2004 0.64748
			2005 0.64249
			2006 0.63664
			2007 0.63920
			2008 0.63033
			2009 0.62962
			2010 0.61249
			2011 0.60743
			2012 0.60122
			2013 0.59980
			2014 0.59771
			2015 0.59272
			2016 0.59156
			2017 0.59429
			2018 0.58792
			2019 0.59004
			2020 0.59184
			2021 0.57449
			2022 0.57246
			2023 0.57986
			2024 0.57417
			2025 0.56834
		};
		
% ---- Right plot ----
\nextgroupplot[
title={B. Unmarried cohabiting couples},
ymin=0.03, ymax=0.09,
xmin=1995, xmax=2025,
xtick={1995,2005,2015,2025},
ytick={0.04, 0.06, 0.08},
scaled y ticks=false,
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/fixed zerofill}
]

\addplot[mark=none] table {
1995   0.02973
1996   0.03288
1997   0.03503
1998   0.03652
1999   0.04003
2000   0.04453
2001   0.04444
2002   0.04615
2003   0.04955
2004   0.04926
2005   0.04974
2006   0.05173
2007   0.05178
2008   0.05494
2009   0.05640
2010   0.06443
2011   0.06491
2012   0.06878
2013   0.06958
2014   0.06920
2015   0.07271
2016   0.07126
2017   0.06775
2018   0.07457
2019   0.07424
2020   0.07233
2021   0.08039
2022   0.08053
2023   0.07824
2024   0.08070
2025   0.07750
};
		
	\end{groupplot}

\end{tikzpicture}


==> inputs/kernel_model_complete_2026.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
33
\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={1976-1980},
x grid style={darkgray176},
xlabel={$\rho_{Y^*_{w},Y^*_{h}}$},
xmin=0, xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={density},
ymin=0, ymax=9,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
0.0295096931384328 0.0245320271287022
0.0395096931384328 0.0866418705369432
0.0495096931384328 0.24617412667695
0.0595096931384328 0.567460928834484
0.0695096931384328 1.07430458191764
0.0795096931384328 1.70189182923709
0.0895096931384328 2.32021811818542
0.0995096931384328 2.82809901766932
0.109509693138433 3.22001425629461
0.119509693138433 3.56740815576991
0.129509693138433 3.96073182522171
0.139509693138433 4.44596375087894
0.149509693138433 4.96427301294013
0.159509693138433 5.37860766592894
0.169509693138433 5.62207177177008
0.179509693138433 5.79549446085388
0.189509693138433 6.05438769595535
0.199509693138433 6.40842957104477
0.209509693138433 6.66931166304799
0.219509693138433 6.58869127697568
0.229509693138433 6.04359746554019
0.239509693138433 5.1223524255872
0.249509693138433 4.0673097308106
0.259509693138433 3.137470866124
0.269509693138433 2.4783184517364
0.279509693138433 2.06268621167905
0.289509693138433 1.74761437815636
0.299509693138433 1.41049821823194
0.309509693138433 1.0341013687928
0.319509693138433 0.674176321073502
0.329509693138433 0.385774263416689
0.339509693138433 0.190125968677695
0.349509693138433 0.0786992821889005
0.359509693138433 0.0266934637177538
0.369509693138433 0.00727779895035892
0.379509693138433 0.0015745330088707
0.389509693138433 0.000268170303620294
0.399509693138433 3.57893597659996e-05
0.409509693138433 3.73271107165951e-06
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={2021-2025},
x grid style={darkgray176},
xlabel={$\rho_{Y^*_{w},Y^*_{h}}$},
xmin=0, xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=9,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
	0.0164169 0.0175460837606707
	0.0264169 0.059333471062033
	0.0364169 0.159384063899142
	0.0464169 0.343128272185818
	0.0564169 0.60193244662882
	0.0664169 0.886723488255902
	0.0764169 1.15188737214371
	0.0864169 1.40666006238532
	0.0964169 1.70912821154231
	0.1064169 2.11100092394681
	0.1164169 2.60697631334594
	0.1264169 3.1231509935091
	0.1364169 3.56560454797027
	0.1464169 3.90421265495984
	0.1564169 4.20163109347358
	0.1664169 4.55160438491231
	0.1764169 5.00619423170213
	0.1864169 5.55324849140295
	0.1964169 6.11108269169856
	0.2064169 6.53768080152981
	0.2164169 6.70844218860071
	0.2264169 6.6026871513277
	0.2364169 6.27136157928288
	0.2464169 5.73865696960602
	0.2564169 4.99539178978778
	0.2664169 4.07826898637024
	0.2764169 3.10907925036128
	0.2864169 2.2474149225415
	0.2964169 1.60851868215538
	0.3064169 1.21401632129444
	0.3164169 1.00142096906169
	0.3264169 0.869324649489276
	0.3364169 0.729878749361931
	0.3464169 0.549527311370347
	0.3564169 0.353390400585733
	0.3664169 0.188595508679342
	0.3764169 0.082036809073504
	0.3864169 0.0287305299791581
	0.3964169 0.00802870238830816
	0.4064169 0.00177837297781081
	0.4164169 0.000310696823420192
	0.4264169 4.26602546600696e-05
	0.4364169 4.59148338250004e-06
};
\end{groupplot}

\end{tikzpicture}


==> inputs/kernel_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={1976-1980},
x grid style={darkgray176},
xlabel={\(\displaystyle \rho (y_{w},y_{h})\)},
xmin=0, xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={density},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
-0.0385513 0.0251762958984574
-0.0285513 0.0883806749916158
-0.0185513 0.247418620201395
-0.0085513 0.555753299872496
0.0014487 1.01002502205032
0.0114487 1.50239168589605
0.0214487 1.85958406457785
0.0314487 1.96571020429625
0.0414487 1.85631738389304
0.0514487 1.68862200930975
0.0614487 1.62328868024806
0.0714487 1.73565412664344
0.0814487 2.01589308268785
0.0914487 2.40887595248292
0.1014487 2.8480859759638
0.1114487 3.2994234380556
0.1214487 3.78680507071084
0.1314487 4.34052514212902
0.1414487 4.92124952664441
0.1514487 5.42295779169968
0.1614487 5.74827181469679
0.1714487 5.87746248668228
0.1814487 5.8843442719842
0.1914487 5.88907252309774
0.2014487 5.96185946184184
0.2114487 6.02788189798816
0.2214487 5.85941194474303
0.2314487 5.21946959463608
0.2414487 4.08249024023645
0.2514487 2.7153531469848
0.2614487 1.50171669904887
0.2714487 0.679929037916836
0.2814487 0.249279720285898
0.2914487 0.0734153812058369
0.3014487 0.0172647286607276
0.3114487 0.00322703558083591
0.3214487 0.000477698717331689
0.3314487 5.58434531820596e-05
0.3414487 5.1436353619946e-06
0.3514487 3.72609997542232e-07
0.3614487 2.11975192064991e-08
0.3714487 9.45893914214134e-10
0.3814487 3.30752462023475e-11
0.3914487 9.05564575576549e-13
0.4014487 1.94001187190984e-14
0.4114487 3.25026834246485e-16
0.4214487 4.25661000335237e-18
0.4314487 4.35581472388786e-20
0.4414487 3.48170588038193e-22
0.4514487 2.17324464915574e-24
0.4614487 1.05904021278209e-26
0.4714487 4.02819771072939e-29
0.4814487 1.19569992089425e-31
0.4914487 2.76933070904558e-34
0.5014487 5.00385511499958e-37
0.5114487 7.05268925285306e-40
0.5214487 7.75306584851375e-43
0.5314487 6.64682758061068e-46
0.5414487 4.44360400926794e-49
0.5514487 2.31631581105996e-52
0.5614487 9.41383147771735e-56
0.5714487 2.98269539778744e-59
0.5814487 7.36707998231877e-63
0.5914487 1.41839861620705e-66
0.6014487 2.12859055340404e-70
0.6114487 2.48973551440658e-74
0.6214487 2.59049539481093e-78
0.6314487 3.64815073177619e-75
0.6414487 3.23058254092459e-71
0.6514487 2.22800062419454e-67
0.6614487 1.1966748236721e-63
0.6714487 5.00568342184133e-60
0.6814487 1.63071094008424e-56
0.6914487 4.13729958271673e-53
0.7014487 8.17491665255541e-50
0.7114487 1.2579867798366e-46
0.7214487 1.50763149101155e-43
0.7314487 1.40715099784829e-40
0.7414487 1.02285149719785e-37
0.7514487 5.79043041466116e-35
0.7614487 2.55290990410878e-32
0.7714487 8.76569809931802e-30
0.7814487 2.34403401343884e-27
0.7914487 4.88166180873979e-25
0.8014487 7.91767823328712e-23
0.8114487 1.0001252393457e-20
0.8214487 9.83869065318669e-19
0.8314487 7.53783460058256e-17
0.8414487 4.49761504613205e-15
0.8514487 2.08999062546985e-13
0.8614487 7.56367352026298e-12
0.8714487 2.13180556036094e-10
0.8814487 4.67938508203566e-09
0.8914487 7.9993806151423e-08
0.9014487 1.06500173640491e-06
0.9114487 1.10425824336597e-05
0.9214487 8.9169711931467e-05
0.9314487 0.000560777340698301
0.9414487 0.00274656530376996
0.9514487 0.010476489491636
0.9614487 0.0311220369109543
0.9714487 0.0720023423125061
0.9814487 0.129733344874579
0.9914487 0.182046773371406
1.0014487 0.198948530507424
1.0114487 0.169326474065888
1.0214487 0.112236825315262
1.0314487 0.0579391690457626
1.0414487 0.0232935419029424
1.0514487 0.00729331846748794
1.0614487 0.00177844813649241
1.0714487 0.000337740864913766
1.0814487 4.9951944316244e-05
1.0914487 5.75370462287171e-06
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={2021-2025},
x grid style={darkgray176},
xlabel={\(\displaystyle \rho (y_{w},y_{h})\)},
xmin=0, xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=7,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
-0.04890794 0.0116235151945003
-0.03890794 0.0396609274034304
-0.02890794 0.109415066077699
-0.01890794 0.247700194188137
-0.00890794 0.470263508994191
0.00109206000000001 0.771590505404504
0.01109206 1.13311900164203
0.02109206 1.53116890909517
0.03109206 1.91561150512756
0.04109206 2.18741191562718
0.05109206 2.24173235076741
0.06109206 2.05957114808962
0.07109206 1.73652973660033
0.08109206 1.40929664102095
0.09109206 1.17173719154314
0.10109206 1.05180352977125
0.11109206 1.02888668373048
0.12109206 1.06732810562469
0.13109206 1.1546211771523
0.14109206 1.3062946229395
0.15109206 1.5264833554291
0.16109206 1.78075834247709
0.17109206 2.02394675123102
0.18109206 2.24703235115814
0.19109206 2.48180703713974
0.20109206 2.75488664109469
0.21109206 3.05266062946639
0.22109206 3.3527782066421
0.23109206 3.66832963505604
0.24109206 4.01686591828584
0.25109206 4.36426664996231
0.26109206 4.65063984245651
0.27109206 4.86853581705275
0.28109206 5.07361846127694
0.29109206 5.28482487556392
0.30109206 5.38008562769358
0.31109206 5.14604608945785
0.32109206 4.4721665191902
0.33109206 3.48323686461624
0.34109206 2.46166659052947
0.35109206 1.64236351640769
0.36109206 1.08331865458336
0.37109206 0.709145189103915
0.38109206 0.435871094967548
0.39109206 0.234203357246275
0.40109206 0.104489392092272
0.41109206 0.0376064570848006
0.42109206 0.0107574621763297
0.43109206 0.00242702763700175
0.44109206 0.00043007602185368
0.45109206 5.97138936442118e-05
0.46109206 6.4866900620555e-06
0.47109206 5.50772844577993e-07
0.48109206 3.65293003449918e-08
0.49109206 1.89160508197386e-09
0.50109206 7.64529029358502e-11
0.51109206 2.41113271131402e-12
0.52109206 5.93232250769704e-14
0.53109206 1.13850247068636e-15
0.54109206 1.70407694305076e-17
0.55109206 1.98901905496385e-19
0.56109206 1.81024645363142e-21
0.57109206 1.28453086062326e-23
0.58109206 7.10594973651569e-26
0.59109206 3.06433425744759e-28
0.60109206 1.03004165358262e-30
0.61109206 2.69866256374584e-33
0.62109206 5.51048836209466e-36
0.63109206 8.76907468627459e-39
0.64109206 1.08746645595144e-41
0.65109206 1.05088286983579e-44
0.66109206 7.91313547510596e-48
0.67109206 4.64279737937683e-51
0.68109206 2.13475595674137e-54
0.69109206 3.15885534603471e-53
0.70109206 6.29624875182431e-50
0.71109206 9.77396522420061e-47
0.72109206 1.18164243986385e-43
0.73109206 1.11257104077157e-40
0.74109206 8.15822730959696e-38
0.75109206 4.65897340691351e-35
0.76109206 2.0721015751272e-32
0.77109206 7.17725257387142e-30
0.78109206 1.93611789072551e-27
0.79109206 4.06753919002685e-25
0.80109206 6.65515344708196e-23
0.81109206 8.48029148976368e-21
0.82109206 8.41569266189714e-19
0.83109206 6.50422165218919e-17
0.84109206 3.91495864058795e-15
0.85109206 1.83520846333896e-13
0.86109206 6.69992603014747e-12
0.87109206 1.90493864378173e-10
0.88109206 4.21811441488929e-09
0.89109206 7.27414742742352e-08
0.90109206 9.76949739561594e-07
0.91109206 1.02185370434452e-05
0.92109206 8.32399106477148e-05
0.93109206 0.000528081394510447
0.94109206 0.00260913473995777
0.95109206 0.0100396489560258
0.96109206 0.0300861715459693
0.97109206 0.0702169088693733
0.98109206 0.12762708957378
0.99109206 0.180663493526895
1.00109206 0.19917018278115
1.01109206 0.171003350369192
1.02109206 0.114343451207997
1.03109206 0.0595448701856729
1.04109206 0.0241492578581016
1.05109206 0.00762762975635277
1.06109206 0.00187629792969509
1.07109206 0.000359451560974423
1.08109206 5.36296951196969e-05
1.09109206 6.23155828854498e-06
};
\end{groupplot}

\end{tikzpicture}


==> inputs/q9q1_2026.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Years},
xmin=1976, xmax=2025,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Inequality},
ymin=1.58088546365701, ymax=5.15444725773547,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
1976 1.74332009066058
1977 1.75082173254785
1978 1.80952377476982
1979 1.82442913616162
1980 1.85185185185185
1981 1.86346151125336
1982 1.87012987012987
1983 1.92000003254737
1984 1.94711549070256
1985 1.9444444125026
1986 1.9474559337987
1987 1.94285715190818
1988 1.94444439569098
1989 1.95652184165728
1990 1.9984430580739
1991 2.04040807487242
1992 2
1993 2.01355541713891
1994 2.08130098401426
1995 2.10238621421785
1996 2.11778547123021
1997 2.07476718348369
1998 2.08270568040612
1999 2.08333326176111
2000 2.08333336146673
2001 2.12165741773365
2002 2.12532708352963
2003 2.14285716607119
2004 2.11538462801057
2005 2.07879598594872
2006 2.12797504678378
2007 2.21973341204427
2008 2.125
2009 2.18181813683071
2010 2.17454542885222
2011 2.23030297864987
2012 2.18023248414434
2013 2.1954408725162
2014 2.24415592636894
2015 2.28571438342432
2016 2.28571428571429
2017 2.27656303289961
2018 2.33766243249855
2019 2.22222211630828
2020 2.34375002427152
2021 2.25
2022 2.22222217147537
2023 2.27272722364329
2024 2.24235781086575
2025 2.27272726589655
};
\addlegendentry{p75/p25}
\addplot [very thick, black, dashed]
table {%
1976 3.12624055762576
1977 3.17337317885583
1978 3.19819403011021
1979 3.26370761233631
1980 3.32110781330379
1981 3.29576093780886
1982 3.46666654407692
1983 3.60576928719149
1984 3.63206546768562
1985 3.56125363192209
1986 3.58736050454015
1987 3.71773341102296
1988 3.83333342308404
1989 3.74120778278042
1990 3.80784102467559
1991 3.88888871726907
1992 3.80952372749957
1993 3.88235286011522
1994 4.02777777425331
1995 4.10526312414831
1996 4.10740622570424
1997 4.16000008463542
1998 4.16666667723702
1999 4.35478121608975
2000 4.32900421175228
2001 4.29327557303753
2002 4.18313391585642
2003 4.26104189517831
2004 4.35000013966597
2005 4.48974956259693
2006 4.48717944455698
2007 4.65608441961545
2008 4.44377624656718
2009 4.34782633391989
2010 4.47541009684656
2011 4.565217336574
2012 4.54545420085417
2013 4.58333345423717
2014 4.66666662574537
2015 4.97571872002079
2016 4.8
2017 4.9920126307319
2018 4.96571532025959
2019 4.7310712688089
2020 4.93333339077379
2021 4.84615359413887
2022 4.70857488823789
2023 4.84837802349429
2024 4.80000035211341
2025 4.63917501739266
};
\addlegendentry{p90/p10}
\end{axis}

\end{tikzpicture}


==> inputs/quantiles_income_2026.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Years},
xmin=1976, xmax=2025,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Household income in 2025\$},
ymin=35.4424132633209, ymax=430.509409589767,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
1976 59.56125831604
1977 60.6553688049316
1978 61.3995094299316
1979 62.5517845153809
1980 59.6321823120117
1981 57.4152742385864
1982 55.2316398620605
1983 54.5825567245483
1984 55.4868881225586
1985 55.4182174682617
1986 55.3898315429688
1987 57.2504692077637
1988 56.0830497741699
1989 57.2682151794434
1990 55.6836128234863
1991 55.2259864807129
1992 53.9237041473389
1993 55.8851203918457
1994 54.2843704223633
1995 55.0357780456543
1996 53.5178909301758
1997 53.4000040054321
1998 54.7344627380371
1999 55.6460800170898
2000 56.4971733093262
2001 58.2749519348145
2002 58.4802284240723
2003 60.3173065185547
2004 59.6515960693359
2005 58.9690929412842
2006 59.4369049072266
2007 59.1011558532715
2008 60.5649719238281
2009 58.3079986572266
2010 58.531078338623
2011 60.4293746948242
2012 60.0056495666504
2013 58.7909622192383
2014 59.2467041015625
2015 58.9172462463379
2016 59.5762748718262
2017 61.4274940490723
2018 61.4689292907715
2019 62.4293785095215
2020 63.8493385314941
2021 67.9171295166016
2022 67.1751403808594
2023 64.2937927246094
2024 65.7244651794434
2025 70
};
\addlegendentry{p5}
\addplot [very thick, black, dash pattern=]
table {%
1976 69.9887008666992
1977 71.6836166381836
1978 71.1840896606445
1979 72.1751403808594
1980 70.016081237793
1981 68.1615753173828
1982 65.5875778198242
1983 65.0094146728516
1984 66.1638412475586
1985 66.4143142700195
1986 67.0508422851562
1987 68.7005615234375
1988 67.5408416748047
1989 67.8449157714844
1990 67.832763671875
1991 66.2711868286133
1992 65.1575698852539
1993 65.7209091186523
1994 65.141242980957
1995 66.0941604614258
1996 64.1926483154297
1997 64
1998 66.4632720947266
1999 66.0161972045898
2000 69.5141220092773
2001 71.022590637207
2002 70.885124206543
2003 71.6542663574219
2004 70.9001846313477
2005 71.4237365722656
2006 70.6817321777344
2007 70
2008 74.0906448364258
2009 71.4237365722656
2010 73.1638412475586
2011 71.9397354125977
2012 72.5649719238281
2013 71.0960464477539
2014 72.0386054992676
2015 71.5932235717773
2016 72.8154449462891
2017 74.4971694946289
2018 74.9639205932617
2019 74.9177474975586
2020 79.2836929321289
2021 82.4708099365234
2022 81.0734481811523
2023 80.3672332763672
2024 79.3201446533203
2025 83.2959976196289
};
\addlegendentry{p10}
\addplot [very thick, black, dash pattern=]
table {%
1976 88.5517406463623
1977 90.1766109466553
1978 90.6186294555664
1979 91.4218444824219
1980 89.8983001708984
1981 87.581916809082
1982 86.2994384765625
1983 84.1749992370605
1984 86.6116180419922
1985 87.546142578125
1986 87.5873622894287
1987 90.4557418823242
1988 91.1694869995117
1989 90.154426574707
1990 88.6242656707764
1991 87.641242980957
1992 87.5216598510742
1993 88.2984924316406
1994 86.8549957275391
1995 87.6338882446289
1996 86.4519729614258
1997 87.5699977874756
1998 87.9661102294922
1999 90.4595184326172
2000 92.2787170410156
2001 94.6968002319336
2002 95.6949234008789
2003 95.9133682250977
2004 95.4425659179688
2005 96.338981628418
2006 96.3841705322266
2007 94.8888931274414
2008 98.4180755615234
2009 96.2033920288086
2010 96.9713535308838
2011 97.8380355834961
2012 97.6836242675781
2013 96.3078002929688
2014 98.2956695556641
2015 98.1092376708984
2016 100.455520629883
2017 100.636528015137
2018 102.448219299316
2019 102.384185791016
2020 108.052734375
2021 111.214309692383
2022 110.028251647949
2023 107.156311035156
2024 107.759521484375
2025 110
};
\addlegendentry{p25}
\addplot [very thick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
1976 113.343784332275
1977 115.369270324707
1978 116.162078857422
1979 116.923728942871
1980 114.966102600098
1981 111.339466094971
1982 110.463279724121
1983 110.516006469727
1984 113.423736572266
1985 114.715637207031
1986 117.159698486328
1987 120.22599029541
1988 121.559310913086
1989 119.322044372559
1990 119.140155792236
1991 117.655372619629
1992 117.463264465332
1993 118.476470947266
1994 118.061985015869
1995 119.596984863281
1996 117.327682495117
1997 118
1998 120.806777954102
1999 123.292457580566
2000 126.177017211914
2001 127.476455688477
2002 128.479293823242
2003 130.093399047852
2004 130.38134765625
2005 129.559326171875
2006 130.118637084961
2007 130.66667175293
2008 131.955924987793
2009 131.186431884766
2010 133.158203125
2011 133.807907104492
2012 135.361587524414
2013 135.355926513672
2014 134.651611328125
2015 135.231658935547
2016 139.011306762695
2017 139.845581054688
2018 142.146911621094
2019 142.338989257812
2020 149.800369262695
2021 155.239151000977
2022 152.88134765625
2023 150.018844604492
2024 149.369110107422
2025 154
};
\addlegendentry{p50}
\addplot [very thick, black, mark=*, mark size=1, mark options={solid}]
table {%
1976 141.380096435547
1977 143.367233276367
1978 144.956680297852
1979 146.756118774414
1980 143.984233856201
1981 140.892654418945
1982 139.805099487305
1983 139.770248413086
1984 144.930328369141
1985 147.922790527344
1986 151.593231201172
1987 156.665916442871
1988 157.474563598633
1989 155.895568847656
1990 156.926544189453
1991 156.073440551758
1992 154.314498901367
1993 156.47834777832
1994 158.510360717773
1995 158.757064819336
1996 157.470211029053
1997 156.855495452881
1998 162.248596191406
1999 165.523574829102
2000 169.868179321289
2001 173.003753662109
2002 173.668563842773
2003 174.387939453125
2004 175.546127319336
2005 176.067794799805
2006 176.704330444336
2007 177.333343505859
2008 179.915824890137
2009 179.365409851074
2010 184.372894287109
2011 184.165725708008
2012 188.389831542969
2013 185.943496704102
2014 188.512252807617
2015 190.915252685547
2016 195.494903564453
2017 196.045196533203
2018 203.615814208984
2019 200.772876739502
2020 212.421844482422
2021 220.730682373047
2022 220.056488037109
2023 214.312622070312
2024 211.177032470703
2025 220
};
\addlegendentry{p75}
\addplot [very thick, black, mark=triangle*, mark size=1, mark options={solid,rotate=180}]
table {%
1976 170.392161560059
1977 176.451965332031
1978 180.678161621094
1979 181.400192260742
1980 177.203384399414
1981 171.355926513672
1982 172.598876953125
1983 175.525436401367
1984 182.458447265625
1985 184.148788452148
1986 192.406784057617
1987 200.376663208008
1988 200.50905456543
1989 198.870056152344
1990 202.485855102539
1991 199.293788146973
1992 198.075317382812
1993 201.186431884766
1994 206.280609130859
1995 211.676071166992
1996 205.838027954102
1997 208
1998 215.028244018555
1999 223.261779785156
2000 226.920910644531
2001 227.636535644531
2002 230.376663208008
2003 237.167602539062
2004 238.606399536133
2005 240.847457885742
2006 240.960433959961
2007 241.111114501953
2008 242.259887695312
2009 246.339004516602
2010 253.146896362305
2011 253.227874755859
2012 253.977403259277
2013 255.674761962891
2014 257.914364624023
2015 265.160095214844
2016 268.755187988281
2017 280.998138427734
2018 288.135620117188
2019 283.429382324219
2020 306.967956542969
2021 309.265533447266
2022 310.395477294922
2023 316.646911621094
2024 309.03955078125
2025 317.060003662109
};
\addlegendentry{p90}
\addplot [very thick, black, mark=square*, mark size=1, mark options={solid}]
table {%
1976 193.323659515381
1977 200.714126586914
1978 206.604690551758
1979 206.902069091797
1980 203.135589599609
1981 197.178126525879
1982 196.762719726562
1983 204.711399841309
1984 212.392227172851
1985 217.355941772461
1986 221.559341430664
1987 231.864410400391
1988 234.830505371094
1989 233.340881347656
1990 235.389831542969
1991 235.31071472168
1992 231.620872497559
1993 234.717529296875
1994 244.740420532226
1995 254.009170532227
1996 247.005661010742
1997 250
1998 258.799194335937
1999 269.453887939453
2000 276.836151123047
2001 280.924597167968
2002 281.768371582031
2003 294.715637207031
2004 294.849304199219
2005 293.215164184569
2006 300.397358703613
2007 295.555572509766
2008 299.392349243164
2009 304.644073486328
2010 307.288146972656
2011 312.218475341797
2012 320.960479736328
2013 320.451887512206
2014 327.136044311522
2015 333.714288330078
2016 337.720391845704
2017 352.881362915039
2018 367.532958984375
2019 368.146032714844
2020 392.919006347656
2021 394.161926269531
2022 400.734454345703
2023 412.551818847656
2024 391.450103759766
2025 400.000009155273
};
\addlegendentry{p95}
\end{axis}

\end{tikzpicture}


==> inputs/results_bootstraps_25_1_2026.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_w, Y^*_w}\)},
x grid style={darkgray176},
xmin=1975, xmax=2022,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Correlation coefficient},
ymin=-0.382366313801214, ymax=0.203518169306898,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,-0.335327578432484)
--(axis cs:1976,-0.189552874192768);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,-0.355735200932663)
--(axis cs:1981,-0.214439878053186);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,-0.235094670631829)
--(axis cs:1986,-0.0930466471488747);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,-0.275788471671401)
--(axis cs:1991,-0.0851151211111225);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,-0.167444007883782)
--(axis cs:1996,0.00584749067795118);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,-0.097963667630263)
--(axis cs:2001,0.0507569549631014);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,-0.0829445303672927)
--(axis cs:2006,0.0898411203192203);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,-0.0358637652963815)
--(axis cs:2011,0.176887056438347);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,-0.0465051582272872)
--(axis cs:2016,0.176594154345881);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,-0.272950435372052)
--(axis cs:2021,-0.0355644464238534);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.335327578432484
1981 -0.355735200932663
1986 -0.235094670631829
1991 -0.275788471671401
1996 -0.167444007883782
2001 -0.097963667630263
2006 -0.0829445303672927
2011 -0.0358637652963815
2016 -0.0465051582272872
2021 -0.272950435372052
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.189552874192768
1981 -0.214439878053186
1986 -0.0930466471488747
1991 -0.0851151211111225
1996 0.00584749067795118
2001 0.0507569549631014
2006 0.0898411203192203
2011 0.176887056438347
2016 0.176594154345881
2021 -0.0355644464238534
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 -0.262440226312626
1981 -0.285087539492925
1986 -0.164070658890352
1991 -0.180451796391262
1996 -0.0807982586029153
2001 -0.0236033563335808
2006 0.00344829497596377
2011 0.0705116455709829
2016 0.0650444980592969
2021 -0.154257440897953
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_w, Y^*_h}\)},
x grid style={darkgray176},
xlabel={Years},
xmin=1975, xmax=2022,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.450566869670156, ymax=-0.0104398564890532,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,-0.158333165540237)
--(axis cs:1976,-0.030445629815467);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,-0.238445997701672)
--(axis cs:1981,-0.111972674630358);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,-0.207300441212492)
--(axis cs:1986,-0.0732343831362034);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,-0.269020812150876)
--(axis cs:1991,-0.116490267141391);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,-0.271358104801924)
--(axis cs:1996,-0.113643901372111);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,-0.293714916946702)
--(axis cs:2001,-0.144747902452527);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,-0.280245517358501)
--(axis cs:2006,-0.118395951410379);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,-0.430561096343742)
--(axis cs:2011,-0.267974190081793);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,-0.316369612599349)
--(axis cs:2016,-0.141395098718611);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,-0.379857962263666)
--(axis cs:2021,-0.188883978562752);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.158333165540237
1981 -0.238445997701672
1986 -0.207300441212492
1991 -0.269020812150876
1996 -0.271358104801924
2001 -0.293714916946702
2006 -0.280245517358501
2011 -0.430561096343742
2016 -0.316369612599349
2021 -0.379857962263666
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.030445629815467
1981 -0.111972674630358
1986 -0.0732343831362034
1991 -0.116490267141391
1996 -0.113643901372111
2001 -0.144747902452527
2006 -0.118395951410379
2011 -0.267974190081793
2016 -0.141395098718611
2021 -0.188883978562752
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 -0.094389397677852
1981 -0.175209336166015
1986 -0.140267412174348
1991 -0.192755539646134
1996 -0.192501003087018
2001 -0.219231409699615
2006 -0.19932073438444
2011 -0.349267643212767
2016 -0.22888235565898
2021 -0.284370970413209
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{Y^*_w, Y^*_h}\)},
x grid style={darkgray176},
xlabel={Years},
xmin=1975, xmax=2022,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Correlation coefficient},
ymin=0.181343171950055, ymax=0.346580040433017,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,0.18885393869928)
--(axis cs:1976,0.235680191109481);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,0.252751054160192)
--(axis cs:1981,0.295059337844088);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,0.264013008468089)
--(axis cs:1986,0.304717004933605);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,0.27670754907361)
--(axis cs:1991,0.319577813950284);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,0.274093995949278)
--(axis cs:1996,0.313166909590689);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,0.230732793611896)
--(axis cs:2001,0.268166070359487);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,0.252906827530295)
--(axis cs:2006,0.294287536920959);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,0.213439256599096)
--(axis cs:2011,0.27495520658702);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,0.240875193002638)
--(axis cs:2016,0.293926123300152);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,0.296069068188741)
--(axis cs:2021,0.339069273683791);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.18885393869928
1981 0.252751054160192
1986 0.264013008468089
1991 0.27670754907361
1996 0.274093995949278
2001 0.230732793611896
2006 0.252906827530295
2011 0.213439256599096
2016 0.240875193002638
2021 0.296069068188741
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.235680191109481
1981 0.295059337844088
1986 0.304717004933605
1991 0.319577813950284
1996 0.313166909590689
2001 0.268166070359487
2006 0.294287536920959
2011 0.27495520658702
2016 0.293926123300152
2021 0.339069273683791
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 0.212267064904381
1981 0.27390519600214
1986 0.284365006700847
1991 0.298142681511947
1996 0.293630452769984
2001 0.249449431985691
2006 0.273597182225627
2011 0.244197231593058
2016 0.267400658151395
2021 0.317569170936266
};
\end{groupplot}

\end{tikzpicture}


==> inputs/results_bootstraps_25_2026.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 3}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_w, D^*_h}\)},
x grid style={darkgray176},
xmin=1975, xmax=2022,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Correlation coefficient},
ymin=0.0315344239902159, ymax=0.150694696753581,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,0.0369508000249143)
--(axis cs:1976,0.0588413225273537);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,0.0524071419181627)
--(axis cs:1981,0.0744260227665814);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,0.0750359232519039)
--(axis cs:1986,0.098488628434411);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,0.0738301266777871)
--(axis cs:1991,0.0964253285896281);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,0.0925311408639102)
--(axis cs:1996,0.118531428496672);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,0.074666491481224)
--(axis cs:2001,0.0943783581014814);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,0.0713426937264414)
--(axis cs:2006,0.0894919720329539);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,0.0735214619060357)
--(axis cs:2011,0.0963913699995747);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,0.0927615701694028)
--(axis cs:2016,0.113987743598367);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,0.116156819602867)
--(axis cs:2021,0.145278320718883);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.0369508000249143
1981 0.0524071419181627
1986 0.0750359232519039
1991 0.0738301266777871
1996 0.0925311408639102
2001 0.074666491481224
2006 0.0713426937264414
2011 0.0735214619060357
2016 0.0927615701694028
2021 0.116156819602867
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.0588413225273537
1981 0.0744260227665814
1986 0.098488628434411
1991 0.0964253285896281
1996 0.118531428496672
2001 0.0943783581014814
2006 0.0894919720329539
2011 0.0963913699995747
2016 0.113987743598367
2021 0.145278320718883
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 0.047896061276134
1981 0.063416582342372
1986 0.0867622758431574
1991 0.0851277276337076
1996 0.105531284680291
2001 0.0845224247913527
2006 0.0804173328796977
2011 0.0849564159528052
2016 0.103374656883885
2021 0.130717570160875
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_w, Y^*_w}\)},
x grid style={darkgray176},
xmin=1975, xmax=2022,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=-0.41256961142413, ymax=0.218631592594881,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,-0.35159961262984)
--(axis cs:1976,-0.214547132908755);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,-0.383878647605084)
--(axis cs:1981,-0.237322241950379);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,-0.252196497292731)
--(axis cs:1986,-0.11667992209653);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,-0.298472525953372)
--(axis cs:1991,-0.134880893773453);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,-0.177754529453273)
--(axis cs:1996,-0.00530363171967604);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,-0.119305282147294)
--(axis cs:2001,0.0518191290491011);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,-0.043421248860007)
--(axis cs:2006,0.12711112102812);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,-0.0173258241355954)
--(axis cs:2011,0.189171674962769);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,-0.00379477919075442)
--(axis cs:2016,0.189940628775835);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,-0.292886540853215)
--(axis cs:2021,-0.03095940609721);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.35159961262984
1981 -0.383878647605084
1986 -0.252196497292731
1991 -0.298472525953372
1996 -0.177754529453273
2001 -0.119305282147294
2006 -0.043421248860007
2011 -0.0173258241355954
2016 -0.00379477919075442
2021 -0.292886540853215
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.214547132908755
1981 -0.237322241950379
1986 -0.11667992209653
1991 -0.134880893773453
1996 -0.00530363171967604
2001 0.0518191290491011
2006 0.12711112102812
2011 0.189171674962769
2016 0.189940628775835
2021 -0.03095940609721
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 -0.283073372769298
1981 -0.310600444777732
1986 -0.18443820969463
1991 -0.216676709863413
1996 -0.0915290805864745
2001 -0.0337430765490964
2006 0.0418449360840563
2011 0.0859229254135867
2016 0.0930729247925403
2021 -0.161922973475213
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_w, Y^*_h}\)},
x grid style={darkgray176},
xmin=1975, xmax=2022,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Correlation coefficient},
ymin=-0.370446035915402, ymax=0.383348624188991,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,-0.175235802598315)
--(axis cs:1976,0.0952683001773753);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,-0.336182642274294)
--(axis cs:1981,0.0310645172099406);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,0.106385893932541)
--(axis cs:1986,0.349085230547882);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,0.0692065441088652)
--(axis cs:1991,0.301800593289796);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,-0.160476890538642)
--(axis cs:1996,0.0673801193971544);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,0.0114204067756602)
--(axis cs:2001,0.192880809975938);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,-0.0564662755996351)
--(axis cs:2006,0.128714956698975);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,-0.193930752167143)
--(axis cs:2011,-0.00774368039595912);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,-0.164013012960417)
--(axis cs:2016,0.0403685764492215);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,-0.23646292368038)
--(axis cs:2021,0.00269684275182591);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.175235802598315
1981 -0.336182642274294
1986 0.106385893932541
1991 0.0692065441088652
1996 -0.160476890538642
2001 0.0114204067756602
2006 -0.0564662755996351
2011 -0.193930752167143
2016 -0.164013012960417
2021 -0.23646292368038
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.0952683001773753
1981 0.0310645172099406
1986 0.349085230547882
1991 0.301800593289796
1996 0.0673801193971544
2001 0.192880809975938
2006 0.128714956698975
2011 -0.00774368039595912
2016 0.0403685764492215
2021 0.00269684275182591
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 -0.0399837512104699
1981 -0.152559062532176
1986 0.227735562240212
1991 0.18550356869933
1996 -0.0465483855707435
2001 0.102150608375799
2006 0.03612434054967
2011 -0.100837216281551
2016 -0.0618222182555976
2021 -0.116883040464277
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_h, Y^*_w}\)},
x grid style={darkgray176},
xmin=1975, xmax=2022,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=-0.507671606220888, ymax=-0.0430772434144364,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,-0.185930719139559)
--(axis cs:1976,-0.0641951689965478);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,-0.270467182030067)
--(axis cs:1981,-0.130417363752249);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,-0.233995266855187)
--(axis cs:1986,-0.0911491040060064);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,-0.323366610528421)
--(axis cs:1991,-0.159222244771998);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,-0.346247261864733)
--(axis cs:1996,-0.176980217624021);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,-0.358696603809033)
--(axis cs:2001,-0.200545208096881);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,-0.298936682901635)
--(axis cs:2006,-0.148757855089937);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,-0.486553680638776)
--(axis cs:2011,-0.323239275855992);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,-0.386749975346594)
--(axis cs:2016,-0.208725017741196);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,-0.486279269773977)
--(axis cs:2021,-0.237592065119072);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.185930719139559
1981 -0.270467182030067
1986 -0.233995266855187
1991 -0.323366610528421
1996 -0.346247261864733
2001 -0.358696603809033
2006 -0.298936682901635
2011 -0.486553680638776
2016 -0.386749975346594
2021 -0.486279269773977
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.0641951689965478
1981 -0.130417363752249
1986 -0.0911491040060064
1991 -0.159222244771998
1996 -0.176980217624021
2001 -0.200545208096881
2006 -0.148757855089937
2011 -0.323239275855992
2016 -0.208725017741196
2021 -0.237592065119072
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 -0.125062944068054
1981 -0.200442272891158
1986 -0.162572185430597
1991 -0.24129442765021
1996 -0.261613739744377
2001 -0.279620905952957
2006 -0.223847268995786
2011 -0.404896478247384
2016 -0.297737496543895
2021 -0.361935667446525
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_h, Y^*_h}\)},
x grid style={darkgray176},
xlabel={Year},
xmin=1975, xmax=2022,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Correlation coefficient},
ymin=-1.05082439332637, ymax=0.0673122598537543,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,-1)
--(axis cs:1976,-0.537698306494733);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,-1)
--(axis cs:1981,-0.601370406325626);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,-0.544071053995092)
--(axis cs:1986,-0.191454735727628);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,-0.518530697334624)
--(axis cs:1991,-0.089776607272149);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,-0.417349897246488)
--(axis cs:1996,0.0164878665273851);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,-0.409789176084781)
--(axis cs:2001,-0.0217483333450135);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,-0.479079392083012)
--(axis cs:2006,-0.169757484464596);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,-0.584573287073346)
--(axis cs:2011,-0.192573441673635);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,-0.712049350203792)
--(axis cs:2016,-0.286399305547085);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,-0.809103806836708)
--(axis cs:2021,-0.152141151692862);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -1
1981 -1
1986 -0.544071053995092
1991 -0.518530697334624
1996 -0.417349897246488
2001 -0.409789176084781
2006 -0.479079392083012
2011 -0.584573287073346
2016 -0.712049350203792
2021 -0.809103806836708
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.537698306494733
1981 -0.601370406325626
1986 -0.191454735727628
1991 -0.089776607272149
1996 0.0164878665273851
2001 -0.0217483333450135
2006 -0.169757484464596
2011 -0.192573441673635
2016 -0.286399305547085
2021 -0.152141151692862
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 -0.807870688646716
1981 -0.864220776256704
1986 -0.36776289486136
1991 -0.304153652303386
1996 -0.200431015359551
2001 -0.215768754714897
2006 -0.324418438273804
2011 -0.38857336437349
2016 -0.499224327875438
2021 -0.480622479264785
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{Y^*_w, Y^*_h}\)},
x grid style={darkgray176},
xlabel={Year},
xmin=1975, xmax=2022,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0959001545106334, ymax=0.351997795066613,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,0.107540956354087)
--(axis cs:1976,0.207053241845651);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,0.198016676528824)
--(axis cs:1981,0.279446565056164);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,0.178404110561903)
--(axis cs:1986,0.252730930498438);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,0.216882111261666)
--(axis cs:1991,0.303892351347598);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,0.271908316783445)
--(axis cs:1996,0.312876518627721);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,0.226042282233306)
--(axis cs:2001,0.263378627195582);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,0.251959832147714)
--(axis cs:2006,0.285583974156571);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,0.222433419256696)
--(axis cs:2011,0.278062855966336);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,0.243219530633237)
--(axis cs:2016,0.292159906436945);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,0.286042794864336)
--(axis cs:2021,0.34035699322316);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.107540956354087
1981 0.198016676528824
1986 0.178404110561903
1991 0.216882111261666
1996 0.271908316783445
2001 0.226042282233306
2006 0.251959832147714
2011 0.222433419256696
2016 0.243219530633237
2021 0.286042794864336
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.207053241845651
1981 0.279446565056164
1986 0.252730930498438
1991 0.303892351347598
1996 0.312876518627721
2001 0.263378627195582
2006 0.285583974156571
2011 0.278062855966336
2016 0.292159906436945
2021 0.34035699322316
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 0.157297099099869
1981 0.238731620792494
1986 0.21556752053017
1991 0.260387231304632
1996 0.292392417705583
2001 0.244710454714444
2006 0.268771903152142
2011 0.250248137611516
2016 0.267689718535091
2021 0.313199894043748
};
\end{groupplot}

\end{tikzpicture}


==> inputs/results_bootstraps_50_1_2026.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_w, Y^*_w}\)},
x grid style={darkgray176},
xmin=1975, xmax=2022,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Correlation coefficient},
ymin=-0.3415827815273, ymax=0.453007669324621,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,-0.305465033761304)
--(axis cs:1976,-0.174253266603757);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,-0.299889559962985)
--(axis cs:1981,-0.16774001184665);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,-0.211768913821239)
--(axis cs:1986,-0.076535596527536);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,-0.164581808127037)
--(axis cs:1991,-0.00511326264105506);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,0.00944129878609075)
--(axis cs:1996,0.175802836101989);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,0.0885396840588397)
--(axis cs:2001,0.221638342990784);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,0.088131743812423)
--(axis cs:2006,0.289121410886252);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,0.186909136616056)
--(axis cs:2011,0.371065072169811);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,0.246265693788439)
--(axis cs:2016,0.416889921558624);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,-0.112684040311992)
--(axis cs:2021,0.10103872230989);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.305465033761304
1981 -0.299889559962985
1986 -0.211768913821239
1991 -0.164581808127037
1996 0.00944129878609075
2001 0.0885396840588397
2006 0.088131743812423
2011 0.186909136616056
2016 0.246265693788439
2021 -0.112684040311992
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.174253266603757
1981 -0.16774001184665
1986 -0.076535596527536
1991 -0.00511326264105506
1996 0.175802836101989
2001 0.221638342990784
2006 0.289121410886252
2011 0.371065072169811
2016 0.416889921558624
2021 0.10103872230989
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 -0.239859150182531
1981 -0.233814785904818
1986 -0.144152255174388
1991 -0.0848475353840458
1996 0.0926220674440401
2001 0.155089013524812
2006 0.188626577349338
2011 0.278987104392934
2016 0.331577807673532
2021 -0.00582265900105128
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_w, Y^*_h}\)},
x grid style={darkgray176},
xlabel={Years},
xmin=1975, xmax=2022,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.473070315758984, ymax=-0.0511501843152443,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,-0.18023019195282)
--(axis cs:1976,-0.0703283721081415);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,-0.225149450831304)
--(axis cs:1981,-0.104454308927797);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,-0.234783748615162)
--(axis cs:1986,-0.114791992259512);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,-0.259104018388012)
--(axis cs:1991,-0.114600232792729);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,-0.270280550956129)
--(axis cs:1996,-0.126704482895907);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,-0.266376532416877)
--(axis cs:2001,-0.150881033799521);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,-0.339875818767401)
--(axis cs:2006,-0.184999069462008);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,-0.366600401519154)
--(axis cs:2011,-0.233570816036831);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,-0.315161037991573)
--(axis cs:2016,-0.144238018351449);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,-0.453892127966087)
--(axis cs:2021,-0.244235818442047);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.18023019195282
1981 -0.225149450831304
1986 -0.234783748615162
1991 -0.259104018388012
1996 -0.270280550956129
2001 -0.266376532416877
2006 -0.339875818767401
2011 -0.366600401519154
2016 -0.315161037991573
2021 -0.453892127966087
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.0703283721081415
1981 -0.104454308927797
1986 -0.114791992259512
1991 -0.114600232792729
1996 -0.126704482895907
2001 -0.150881033799521
2006 -0.184999069462008
2011 -0.233570816036831
2016 -0.144238018351449
2021 -0.244235818442047
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 -0.125279282030481
1981 -0.164801879879551
1986 -0.174787870437337
1991 -0.186852125590371
1996 -0.198492516926018
2001 -0.208628783108199
2006 -0.262437444114704
2011 -0.300085608777993
2016 -0.229699528171511
2021 -0.349063973204067
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{Y^*_w, Y^*_h}\)},
x grid style={darkgray176},
xlabel={Years},
xmin=1975, xmax=2022,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Correlation coefficient},
ymin=0.142843643911394, ymax=0.332664450381295,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,0.198721232978846)
--(axis cs:1976,0.23752248521003);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,0.211462088542752)
--(axis cs:1981,0.253833321877258);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,0.237307048880619)
--(axis cs:1986,0.271944823457665);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,0.2371520792742)
--(axis cs:1991,0.273552912783725);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,0.199950852109797)
--(axis cs:1996,0.23676407971198);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,0.197730937250178)
--(axis cs:2001,0.231826294452191);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,0.209709616800329)
--(axis cs:2006,0.259812620587168);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,0.151471862387299)
--(axis cs:2011,0.207373510146215);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,0.184400087535799)
--(axis cs:2016,0.232031435201219);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,0.276192127496422)
--(axis cs:2021,0.32403623190539);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.198721232978846
1981 0.211462088542752
1986 0.237307048880619
1991 0.2371520792742
1996 0.199950852109797
2001 0.197730937250178
2006 0.209709616800329
2011 0.151471862387299
2016 0.184400087535799
2021 0.276192127496422
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.23752248521003
1981 0.253833321877258
1986 0.271944823457665
1991 0.273552912783725
1996 0.23676407971198
2001 0.231826294452191
2006 0.259812620587168
2011 0.207373510146215
2016 0.232031435201219
2021 0.32403623190539
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 0.218121859094438
1981 0.232647705210005
1986 0.254625936169142
1991 0.255352496028962
1996 0.218357465910889
2001 0.214778615851185
2006 0.234761118693748
2011 0.179422686266757
2016 0.208215761368509
2021 0.300114179700906
};
\end{groupplot}

\end{tikzpicture}


==> inputs/results_bootstraps_50_2026.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 3}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_w, D^*_h}\)},
x grid style={darkgray176},
xmin=1975, xmax=2022,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Correlation coefficient},
ymin=0.0309116854393271, ymax=0.15026820294009,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,0.0363369816893618)
--(axis cs:1976,0.0597967260652654);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,0.0519897531351206)
--(axis cs:1981,0.075606559123069);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,0.0752390591279893)
--(axis cs:1986,0.098174373627573);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,0.0735849037646569)
--(axis cs:1991,0.0961600167615001);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,0.0935225424294001)
--(axis cs:1996,0.118152744329139);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,0.0826897016360383)
--(axis cs:2001,0.0997394547894333);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,0.083439105685371)
--(axis cs:2006,0.101997494507075);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,0.0753879684356159)
--(axis cs:2011,0.0948318119670019);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,0.0931139100847357)
--(axis cs:2016,0.115006956424153);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,0.116411477234551)
--(axis cs:2021,0.144842906690055);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.0363369816893618
1981 0.0519897531351206
1986 0.0752390591279893
1991 0.0735849037646569
1996 0.0935225424294001
2001 0.0826897016360383
2006 0.083439105685371
2011 0.0753879684356159
2016 0.0931139100847357
2021 0.116411477234551
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.0597967260652654
1981 0.075606559123069
1986 0.098174373627573
1991 0.0961600167615001
1996 0.118152744329139
2001 0.0997394547894333
2006 0.101997494507075
2011 0.0948318119670019
2016 0.115006956424153
2021 0.144842906690055
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 0.0480668538773136
1981 0.0637981561290948
1986 0.0867067163777812
1991 0.0848724602630785
1996 0.105837643379269
2001 0.0912145782127358
2006 0.0927183000962231
2011 0.0851098902013089
2016 0.104060433254445
2021 0.130627191962303
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_w, Y^*_w}\)},
x grid style={darkgray176},
xmin=1975, xmax=2022,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=-0.369431344656748, ymax=0.499632598137202,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,-0.329928438166114)
--(axis cs:1976,-0.197611693400713);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,-0.313971540999013)
--(axis cs:1981,-0.179786931405936);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,-0.233481392232843)
--(axis cs:1986,-0.0950416732926578);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,-0.198235234745197)
--(axis cs:1991,-0.0474978058308701);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,-0.00870495982328809)
--(axis cs:1996,0.168271264123028);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,0.107421616663516)
--(axis cs:2001,0.232455478856369);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,0.12780535767772)
--(axis cs:2006,0.284527465442383);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,0.197655051690382)
--(axis cs:2011,0.379808263975274);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,0.292932219356713)
--(axis cs:2016,0.460129691646568);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,-0.121894599093972)
--(axis cs:2021,0.123136551514966);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.329928438166114
1981 -0.313971540999013
1986 -0.233481392232843
1991 -0.198235234745197
1996 -0.00870495982328809
2001 0.107421616663516
2006 0.12780535767772
2011 0.197655051690382
2016 0.292932219356713
2021 -0.121894599093972
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.197611693400713
1981 -0.179786931405936
1986 -0.0950416732926578
1991 -0.0474978058308701
1996 0.168271264123028
2001 0.232455478856369
2006 0.284527465442383
2011 0.379808263975274
2016 0.460129691646568
2021 0.123136551514966
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 -0.263770065783413
1981 -0.246879236202474
1986 -0.16426153276275
1991 -0.122866520288033
1996 0.0797831521498698
2001 0.169938547759942
2006 0.206166411560051
2011 0.288731657832828
2016 0.376530955501641
2021 0.000620976210497171
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_w, Y^*_h}\)},
x grid style={darkgray176},
xmin=1975, xmax=2022,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Correlation coefficient},
ymin=-0.262771393119524, ymax=0.264474028626823,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,-0.238805692131054)
--(axis cs:1976,0.152218073586083);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,-0.14367505221119)
--(axis cs:1981,0.127633565231907);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,-0.00360895900766825)
--(axis cs:1986,0.240508327638352);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,-0.0541457967536191)
--(axis cs:1991,0.131395704739494);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,-0.0527561152006106)
--(axis cs:1996,0.162492608334561);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,-0.0488028986320412)
--(axis cs:2001,0.115220217137573);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,-0.162547785381287)
--(axis cs:2006,-0.00848960640979875);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,-0.203330058236836)
--(axis cs:2011,-0.0100339247369793);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,-0.217952439482192)
--(axis cs:2016,0.0124638628079049);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,-0.22347038005915)
--(axis cs:2021,0.0647334572180697);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.238805692131054
1981 -0.14367505221119
1986 -0.00360895900766825
1991 -0.0541457967536191
1996 -0.0527561152006106
2001 -0.0488028986320412
2006 -0.162547785381287
2011 -0.203330058236836
2016 -0.217952439482192
2021 -0.22347038005915
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.152218073586083
1981 0.127633565231907
1986 0.240508327638352
1991 0.131395704739494
1996 0.162492608334561
2001 0.115220217137573
2006 -0.00848960640979875
2011 -0.0100339247369793
2016 0.0124638628079049
2021 0.0647334572180697
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 -0.0432938092724853
1981 -0.00802074348964139
1986 0.118449684315342
1991 0.0386249539929374
1996 0.054868246566975
2001 0.033208659252766
2006 -0.085518695895543
2011 -0.106681991486908
2016 -0.102744288337143
2021 -0.0793684614205404
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_h, Y^*_w}\)},
x grid style={darkgray176},
xmin=1975, xmax=2022,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=-0.564131813266696, ymax=-0.0613322554398774,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,-0.213398696614092)
--(axis cs:1976,-0.0841867807956419);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,-0.247672114805145)
--(axis cs:1981,-0.117152106363317);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,-0.274308577132496)
--(axis cs:1986,-0.139097493679526);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,-0.286167462639911)
--(axis cs:1991,-0.145003693012348);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,-0.320007666153844)
--(axis cs:1996,-0.157193811521418);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,-0.275217840451781)
--(axis cs:2001,-0.147831604436639);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,-0.318619616787646)
--(axis cs:2006,-0.176131793911077);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,-0.414910219911851)
--(axis cs:2011,-0.250885743318471);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,-0.335032275829148)
--(axis cs:2016,-0.178023889114441);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,-0.541277287910932)
--(axis cs:2021,-0.331172584278355);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.213398696614092
1981 -0.247672114805145
1986 -0.274308577132496
1991 -0.286167462639911
1996 -0.320007666153844
2001 -0.275217840451781
2006 -0.318619616787646
2011 -0.414910219911851
2016 -0.335032275829148
2021 -0.541277287910932
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.0841867807956419
1981 -0.117152106363317
1986 -0.139097493679526
1991 -0.145003693012348
1996 -0.157193811521418
2001 -0.147831604436639
2006 -0.176131793911077
2011 -0.250885743318471
2016 -0.178023889114441
2021 -0.331172584278355
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 -0.148792738704867
1981 -0.182412110584231
1986 -0.206703035406011
1991 -0.215585577826129
1996 -0.238600738837631
2001 -0.21152472244421
2006 -0.247375705349361
2011 -0.332897981615161
2016 -0.256528082471794
2021 -0.436224936094644
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_h, Y^*_h}\)},
x grid style={darkgray176},
xlabel={Year},
xmin=1975, xmax=2022,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Correlation coefficient},
ymin=-1.05860876328423, ymax=0.230784028968845,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,-1)
--(axis cs:1976,0.03359475248891);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,-0.651482228058802)
--(axis cs:1981,-0.0761893534646981);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,-0.596502226872)
--(axis cs:1986,-0.123751086830923);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,-0.723723266002995)
--(axis cs:1991,-0.19649173228442);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,-0.371073241279512)
--(axis cs:1996,0.172175265684614);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,-0.321923226805863)
--(axis cs:2001,0.0458499671416863);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,-0.662329195355032)
--(axis cs:2006,-0.367124152264416);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,-0.659558706415499)
--(axis cs:2011,-0.366218154665595);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,-0.757199465351457)
--(axis cs:2016,-0.545952941348935);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,-0.724728462751302)
--(axis cs:2021,-0.202770245569155);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -1
1981 -0.651482228058802
1986 -0.596502226872
1991 -0.723723266002995
1996 -0.371073241279512
2001 -0.321923226805863
2006 -0.662329195355032
2011 -0.659558706415499
2016 -0.757199465351457
2021 -0.724728462751302
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.03359475248891
1981 -0.0761893534646981
1986 -0.123751086830923
1991 -0.19649173228442
1996 0.172175265684614
2001 0.0458499671416863
2006 -0.367124152264416
2011 -0.366218154665595
2016 -0.545952941348935
2021 -0.202770245569155
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 -0.552390795740812
1981 -0.36383579076175
1986 -0.360126656851462
1991 -0.460107499143708
1996 -0.0994489877974485
2001 -0.138036629832089
2006 -0.514726673809724
2011 -0.512888430540547
2016 -0.651576203350196
2021 -0.463749354160228
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{Y^*_w, Y^*_h}\)},
x grid style={darkgray176},
xlabel={Year},
xmin=1975, xmax=2022,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.122385237798393, ymax=0.332294117889337,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,0.1319265505298)
--(axis cs:1976,0.228187930943009);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,0.167512971554874)
--(axis cs:1981,0.233019663265204);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,0.1852568779659)
--(axis cs:1986,0.249769347406737);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,0.198043046606899)
--(axis cs:1991,0.258994021851331);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,0.202813440324919)
--(axis cs:1996,0.240950975696588);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,0.21152044782471)
--(axis cs:2001,0.239461088444148);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,0.244230427304847)
--(axis cs:2006,0.286328820327509);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,0.194407760545153)
--(axis cs:2011,0.248236746619307);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,0.229985086392686)
--(axis cs:2016,0.293582946468067);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,0.263587154860325)
--(axis cs:2021,0.32275280515793);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.1319265505298
1981 0.167512971554874
1986 0.1852568779659
1991 0.198043046606899
1996 0.202813440324919
2001 0.21152044782471
2006 0.244230427304847
2011 0.194407760545153
2016 0.229985086392686
2021 0.263587154860325
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.228187930943009
1981 0.233019663265204
1986 0.249769347406737
1991 0.258994021851331
1996 0.240950975696588
2001 0.239461088444148
2006 0.286328820327509
2011 0.248236746619307
2016 0.293582946468067
2021 0.32275280515793
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 0.180057240736405
1981 0.200266317410039
1986 0.217513112686319
1991 0.228518534229115
1996 0.221882208010754
2001 0.225490768134429
2006 0.265279623816178
2011 0.22132225358223
2016 0.261784016430377
2021 0.293169980009128
};
\end{groupplot}

\end{tikzpicture}


==> inputs/results_bootstraps_75_1_2026.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_w, Y^*_w}\)},
x grid style={darkgray176},
xmin=1975, xmax=2022,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Correlation coefficient},
ymin=-0.294120815918366, ymax=0.543304053324524,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,-0.252636788017483)
--(axis cs:1976,-0.125947925193145);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,-0.256056049134598)
--(axis cs:1981,-0.132337124363596);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,-0.211661804691858)
--(axis cs:1986,-0.0637335603997455);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,0.00782049497299231)
--(axis cs:1991,0.173337701970441);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,0.182299888764599)
--(axis cs:1996,0.363705968401697);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,0.233400936558304)
--(axis cs:2001,0.379702179562079);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,0.241020109648757)
--(axis cs:2006,0.415357760226989);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,0.240101471308857)
--(axis cs:2011,0.448245366120455);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,0.314032423195537)
--(axis cs:2016,0.505239286540756);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,-0.0655181952224434)
--(axis cs:2021,0.169011913376479);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.252636788017483
1981 -0.256056049134598
1986 -0.211661804691858
1991 0.00782049497299231
1996 0.182299888764599
2001 0.233400936558304
2006 0.241020109648757
2011 0.240101471308857
2016 0.314032423195537
2021 -0.0655181952224434
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.125947925193145
1981 -0.132337124363596
1986 -0.0637335603997455
1991 0.173337701970441
1996 0.363705968401697
2001 0.379702179562079
2006 0.415357760226989
2011 0.448245366120455
2016 0.505239286540756
2021 0.169011913376479
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 -0.189292356605314
1981 -0.194196586749097
1986 -0.137697682545802
1991 0.0905790984717167
1996 0.273002928583148
2001 0.306551558060192
2006 0.328188934937873
2011 0.344173418714656
2016 0.409635854868147
2021 0.0517468590770176
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_w, Y^*_h}\)},
x grid style={darkgray176},
xlabel={Years},
xmin=1975, xmax=2022,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.441761632946379, ymax=-0.00456566094514929,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,-0.173152213141182)
--(axis cs:1976,-0.0315755906272698);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,-0.238368236012869)
--(axis cs:1981,-0.100711234057405);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,-0.23228564028636)
--(axis cs:1986,-0.109658450546842);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,-0.248129060200329)
--(axis cs:1991,-0.112125513265045);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,-0.190500621985557)
--(axis cs:1996,-0.0244382051270234);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,-0.201512070047711)
--(axis cs:2001,-0.0455137632891217);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,-0.303330752387927)
--(axis cs:2006,-0.152639212375155);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,-0.389429031473449)
--(axis cs:2011,-0.220810309233897);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,-0.282337670096633)
--(axis cs:2016,-0.108886244329377);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,-0.421889088764505)
--(axis cs:2021,-0.219733449419992);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.173152213141182
1981 -0.238368236012869
1986 -0.23228564028636
1991 -0.248129060200329
1996 -0.190500621985557
2001 -0.201512070047711
2006 -0.303330752387927
2011 -0.389429031473449
2016 -0.282337670096633
2021 -0.421889088764505
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.0315755906272698
1981 -0.100711234057405
1986 -0.109658450546842
1991 -0.112125513265045
1996 -0.0244382051270234
2001 -0.0455137632891217
2006 -0.152639212375155
2011 -0.220810309233897
2016 -0.108886244329377
2021 -0.219733449419992
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 -0.102363901884226
1981 -0.169539735035137
1986 -0.170972045416601
1991 -0.180127286732687
1996 -0.10746941355629
2001 -0.123512916668416
2006 -0.227984982381541
2011 -0.305119670353673
2016 -0.195611957213005
2021 -0.320811269092248
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{Y^*_w, Y^*_h}\)},
x grid style={darkgray176},
xlabel={Years},
xmin=1975, xmax=2022,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Correlation coefficient},
ymin=0.143005607760663, ymax=0.33572008828261,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,0.164122558164908)
--(axis cs:1976,0.204832753857966);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,0.19598484102107)
--(axis cs:1981,0.242336150126219);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,0.21633062542162)
--(axis cs:1986,0.256205462178187);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,0.210508790293773)
--(axis cs:1991,0.246778198031691);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,0.191676661969896)
--(axis cs:1996,0.243808882222331);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,0.175843813668412)
--(axis cs:2001,0.219583975369305);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,0.197984665464826)
--(axis cs:2006,0.254731073927942);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,0.151765356875297)
--(axis cs:2011,0.218924757025193);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,0.209573170400529)
--(axis cs:2016,0.276962851350622);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,0.271518953521615)
--(axis cs:2021,0.326960339167976);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.164122558164908
1981 0.19598484102107
1986 0.21633062542162
1991 0.210508790293773
1996 0.191676661969896
2001 0.175843813668412
2006 0.197984665464826
2011 0.151765356875297
2016 0.209573170400529
2021 0.271518953521615
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.204832753857966
1981 0.242336150126219
1986 0.256205462178187
1991 0.246778198031691
1996 0.243808882222331
2001 0.219583975369305
2006 0.254731073927942
2011 0.218924757025193
2016 0.276962851350622
2021 0.326960339167976
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 0.184477656011437
1981 0.219160495573644
1986 0.236268043799904
1991 0.228643494162732
1996 0.217742772096113
2001 0.197713894518859
2006 0.226357869696384
2011 0.185345056950245
2016 0.243268010875576
2021 0.299239646344795
};
\end{groupplot}

\end{tikzpicture}


==> inputs/results_bootstraps_75_2026.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 3}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_w, D^*_h}\)},
x grid style={darkgray176},
xmin=1975, xmax=2022,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Correlation coefficient},
ymin=0.0316130257704864, ymax=0.149833793682262,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,0.0369866970392035)
--(axis cs:1976,0.0623569063508435);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,0.0519532695795522)
--(axis cs:1981,0.0741802089389392);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,0.0747984634688138)
--(axis cs:1986,0.0985190350188768);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,0.0735968411372815)
--(axis cs:1991,0.0965677088413033);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,0.0932475822981314)
--(axis cs:1996,0.117518565131149);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,0.0786828176235389)
--(axis cs:2001,0.0994529149967389);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,0.0844612586056784)
--(axis cs:2006,0.103441142891849);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,0.0756062158673018)
--(axis cs:2011,0.0951444161363048);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,0.0926045371757503)
--(axis cs:2016,0.114764898217007);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,0.11788516779602)
--(axis cs:2021,0.144460122413545);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.0369866970392035
1981 0.0519532695795522
1986 0.0747984634688138
1991 0.0735968411372815
1996 0.0932475822981314
2001 0.0786828176235389
2006 0.0844612586056784
2011 0.0756062158673018
2016 0.0926045371757503
2021 0.11788516779602
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.0623569063508435
1981 0.0741802089389392
1986 0.0985190350188768
1991 0.0965677088413033
1996 0.117518565131149
2001 0.0994529149967389
2006 0.103441142891849
2011 0.0951444161363048
2016 0.114764898217007
2021 0.144460122413545
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 0.0496718016950235
1981 0.0630667392592457
1986 0.0866587492438453
1991 0.0850822749892924
1996 0.10538307371464
2001 0.0890678663101389
2006 0.0939512007487636
2011 0.0853753160018033
2016 0.103684717696379
2021 0.131172645104782
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_w, Y^*_w}\)},
x grid style={darkgray176},
xmin=1975, xmax=2022,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=-0.321790174154998, ymax=0.528137402139768,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,-0.283157102505236)
--(axis cs:1976,-0.139793508601657);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,-0.27939997107732)
--(axis cs:1981,-0.143440156682742);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,-0.230394231449887)
--(axis cs:1986,-0.0904702776110419);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,-0.0460013180682574)
--(axis cs:1991,0.121340251572362);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,0.204106234219162)
--(axis cs:1996,0.409289027794373);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,0.246199028518242)
--(axis cs:2001,0.41922113952079);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,0.270695037771807)
--(axis cs:2006,0.43327300517603);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,0.286254737548221)
--(axis cs:2011,0.436166464008113);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,0.307715269495735)
--(axis cs:2016,0.489504330490006);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,-0.0407811007295538)
--(axis cs:2021,0.250505039700957);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.283157102505236
1981 -0.27939997107732
1986 -0.230394231449887
1991 -0.0460013180682574
1996 0.204106234219162
2001 0.246199028518242
2006 0.270695037771807
2011 0.286254737548221
2016 0.307715269495735
2021 -0.0407811007295538
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.139793508601657
1981 -0.143440156682742
1986 -0.0904702776110419
1991 0.121340251572362
1996 0.409289027794373
2001 0.41922113952079
2006 0.43327300517603
2011 0.436166464008113
2016 0.489504330490006
2021 0.250505039700957
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 -0.211475305553447
1981 -0.211420063880031
1986 -0.160432254530465
1991 0.0376694667520521
1996 0.306697631006768
2001 0.332710084019516
2006 0.351984021473918
2011 0.361210600778167
2016 0.39860979999287
2021 0.104861969485702
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_w, Y^*_h}\)},
x grid style={darkgray176},
xmin=1975, xmax=2022,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Correlation coefficient},
ymin=-0.300001662036909, ymax=0.334089490982363,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,-0.271179336899669)
--(axis cs:1976,0.0854432599633025);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,-0.0309667868916814)
--(axis cs:1981,0.285997274907424);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,0.0400209019605882)
--(axis cs:1986,0.305267165845124);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,-0.0589220787144249)
--(axis cs:1991,0.190030742908268);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,-0.0897283554053364)
--(axis cs:1996,0.222888328910549);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,-0.00353203870597935)
--(axis cs:2001,0.202281961878406);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,-0.197120669131739)
--(axis cs:2006,0.0133410400932591);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,-0.178094795098422)
--(axis cs:2011,0.000381546581166986);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,-0.200903636607841)
--(axis cs:2016,-0.000811060624938978);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,-0.266781323103003)
--(axis cs:2021,0.0698076215274796);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.271179336899669
1981 -0.0309667868916814
1986 0.0400209019605882
1991 -0.0589220787144249
1996 -0.0897283554053364
2001 -0.00353203870597935
2006 -0.197120669131739
2011 -0.178094795098422
2016 -0.200903636607841
2021 -0.266781323103003
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.0854432599633025
1981 0.285997274907424
1986 0.305267165845124
1991 0.190030742908268
1996 0.222888328910549
2001 0.202281961878406
2006 0.0133410400932591
2011 0.000381546581166986
2016 -0.000811060624938978
2021 0.0698076215274796
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 -0.0928680384681832
1981 0.127515244007872
1986 0.172644033902856
1991 0.0655543320969217
1996 0.0665799867526063
2001 0.0993749615862135
2006 -0.0918898145192398
2011 -0.0888566242586276
2016 -0.10085734861639
2021 -0.0984868507877616
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_h, Y^*_w}\)},
x grid style={darkgray176},
xmin=1975, xmax=2022,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=-0.561290270492443, ymax=-0.00338359304401575,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,-0.195437906559542)
--(axis cs:1976,-0.0574297355842925);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,-0.250508810579084)
--(axis cs:1981,-0.113491891134634);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,-0.256766361960234)
--(axis cs:1986,-0.119626010839597);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,-0.277372223717216)
--(axis cs:1991,-0.119688120017997);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,-0.198543254302259)
--(axis cs:1996,-0.0287429874734897);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,-0.218620119367348)
--(axis cs:2001,-0.0312256640585147);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,-0.337205733216833)
--(axis cs:2006,-0.162704803861494);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,-0.462978615331372)
--(axis cs:2011,-0.331072624741595);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,-0.371404571897194)
--(axis cs:2016,-0.191809067062869);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,-0.535930876062969)
--(axis cs:2021,-0.245647889240858);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.195437906559542
1981 -0.250508810579084
1986 -0.256766361960234
1991 -0.277372223717216
1996 -0.198543254302259
2001 -0.218620119367348
2006 -0.337205733216833
2011 -0.462978615331372
2016 -0.371404571897194
2021 -0.535930876062969
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.0574297355842925
1981 -0.113491891134634
1986 -0.119626010839597
1991 -0.119688120017997
1996 -0.0287429874734897
2001 -0.0312256640585147
2006 -0.162704803861494
2011 -0.331072624741595
2016 -0.191809067062869
2021 -0.245647889240858
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 -0.126433821071918
1981 -0.182000350856859
1986 -0.188196186399916
1991 -0.198530171867607
1996 -0.113643120887874
2001 -0.124922891712931
2006 -0.249955268539163
2011 -0.397025620036484
2016 -0.281606819480032
2021 -0.390789382651914
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{D^*_h, Y^*_h}\)},
x grid style={darkgray176},
xlabel={Year},
xmin=1975, xmax=2022,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Correlation coefficient},
ymin=-1.0895421982785, ymax=0.880386163848505,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,-0.76277867708941)
--(axis cs:1976,0.0230149816334485);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,-0.350519594700476)
--(axis cs:1981,0.351752348040649);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,-0.505256676436852)
--(axis cs:1986,0.120330246364408);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,-0.470609065708096)
--(axis cs:1991,0.0730776110599369);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,-0.468289521554924)
--(axis cs:1996,0.764973292423846);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,-0.621273279612722)
--(axis cs:2001,0.790843965570005);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,-0.673852584068496)
--(axis cs:2006,-0.258377715988202);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,-0.883298219282889)
--(axis cs:2011,-0.729405895045423);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,-0.885123795814522)
--(axis cs:2016,-0.598458035221309);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,-1)
--(axis cs:2021,0.714122761544258);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 -0.76277867708941
1981 -0.350519594700476
1986 -0.505256676436852
1991 -0.470609065708096
1996 -0.468289521554924
2001 -0.621273279612722
2006 -0.673852584068496
2011 -0.883298219282889
2016 -0.885123795814522
2021 -1
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.0230149816334485
1981 0.351752348040649
1986 0.120330246364408
1991 0.0730776110599369
1996 0.764973292423846
2001 0.790843965570005
2006 -0.258377715988202
2011 -0.729405895045423
2016 -0.598458035221309
2021 0.714122761544258
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 -0.369881847727981
1981 0.000616376670086204
1986 -0.192463215036222
1991 -0.198765727324079
1996 0.148341885434461
2001 0.0847853429786413
2006 -0.466115150028349
2011 -0.806352057164156
2016 -0.741790915517915
2021 -0.40818123451565
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle \rho_{Y^*_w, Y^*_h}\)},
x grid style={darkgray176},
xlabel={Year},
xmin=1975, xmax=2022,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.121899658127713, ymax=0.373798115120814,
ytick style={color=black}
]
\path [draw=steelblue31119180, semithick]
(axis cs:1976,0.133400153961366)
--(axis cs:1976,0.207928144546152);

\path [draw=steelblue31119180, semithick]
(axis cs:1981,0.174335520191691)
--(axis cs:1981,0.251174028149903);

\path [draw=steelblue31119180, semithick]
(axis cs:1986,0.167220839215661)
--(axis cs:1986,0.243051713275477);

\path [draw=steelblue31119180, semithick]
(axis cs:1991,0.207591877860633)
--(axis cs:1991,0.249420006912831);

\path [draw=steelblue31119180, semithick]
(axis cs:1996,0.153967796347123)
--(axis cs:1996,0.26704352467672);

\path [draw=steelblue31119180, semithick]
(axis cs:2001,0.133349587991035)
--(axis cs:2001,0.257230268227043);

\path [draw=steelblue31119180, semithick]
(axis cs:2006,0.237153867074489)
--(axis cs:2006,0.295919014283041);

\path [draw=steelblue31119180, semithick]
(axis cs:2011,0.21154579591602)
--(axis cs:2011,0.269434778895619);

\path [draw=steelblue31119180, semithick]
(axis cs:2016,0.273642186766857)
--(axis cs:2016,0.334507773276654);

\path [draw=steelblue31119180, semithick]
(axis cs:2021,0.221127782700848)
--(axis cs:2021,0.362348185257491);

\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.133400153961366
1981 0.174335520191691
1986 0.167220839215661
1991 0.207591877860633
1996 0.153967796347123
2001 0.133349587991035
2006 0.237153867074489
2011 0.21154579591602
2016 0.273642186766857
2021 0.221127782700848
};
\addplot [semithick, steelblue31119180, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1976 0.207928144546152
1981 0.251174028149903
1986 0.243051713275477
1991 0.249420006912831
1996 0.26704352467672
2001 0.257230268227043
2006 0.295919014283041
2011 0.269434778895619
2016 0.334507773276654
2021 0.362348185257491
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}, only marks]
table {%
1976 0.170664149253759
1981 0.212754774170797
1986 0.205136276245569
1991 0.228505942386732
1996 0.210505660511921
2001 0.195289928109039
2006 0.266536440678765
2011 0.24049028740582
2016 0.304074980021755
2021 0.29173798397917
};
\end{groupplot}

\end{tikzpicture}


==> inputs/results_decomp_time_new1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 2, vertical sep=2cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Both spouses below D1},
xmin=1976, xmax=2021,
y grid style={darkgray176},
ylabel={Difference in probability (\(\displaystyle 	\times\) 100)},
ymin=-0.2781965, ymax=0.8010465,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
1976 0
1981 0.29295
1986 0.44895
1991 0.43977
1996 0.54798
2001 0.4104
2006 0.61473
2011 0.41222
2016 0.53267
2021 0.69957
};
\addplot [very thick, darkorange25512714]
table {%
1976 0
1981 0.00398999999999994
1986 -0.12545
1991 0.0118799999999997
1996 0.00273000000000012
2001 0.0412600000000003
2006 0.0582099999999999
2011 0.0150999999999999
2016 0.0486800000000001
2021 0.000920000000000254
};
\addplot [very thick, forestgreen4416044]
table {%
1976 0
1981 0.14266
1986 0.48214
1991 0.55351
1996 0.60639
2001 0.44209
2006 0.47414
2011 0.65369
2016 0.52622
2021 0.75199
};
\addplot [very thick, crimson2143940]
table {%
1976 0
1981 0.16227
1986 0.16079
1991 -0.0129600000000001
1996 0.0688
2001 0.0858099999999999
2006 0.27904
2011 -0.0274299999999998
2016 0.17424
2021 0.17238
};
\addplot [very thick, mediumpurple148103189]
table {%
1976 0
1981 -0.0159699999999998
1986 -0.06853
1991 -0.11266
1996 -0.12994
2001 -0.15876
2006 -0.19666
2011 -0.22914
2016 -0.21647
2021 -0.22572
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Both spouses below Q1},
xmin=1976, xmax=2021,
y grid style={darkgray176},
ymin=-1.437496875, ymax=2.954184375,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
1976 0
1981 0.5798125
1986 1.170375
1991 1.3493125
1996 1.777
2001 1.1805625
2006 1.3188125
2011 1.35625
2016 1.3774375
2021 1.809875
};
\addplot [very thick, darkorange25512714]
table {%
1976 0
1981 0.0330625000000001
1986 0.0479375000000004
1991 -0.0917500000000002
1996 0.0369999999999995
2001 -0.0164374999999994
2006 0.00118749999999945
2011 0.0838749999999999
2016 0.0841874999999992
2021 -0.0444374999999997
};
\addplot [very thick, forestgreen4416044]
table {%
1976 0
1981 0.478687500000001
1986 0.773
1991 1.6885625
1996 2.3389375
2001 1.548125
2006 1.4768125
2011 2.7545625
2016 2.287625
2021 2.5016875
};
\addplot [very thick, crimson2143940]
table {%
1976 0
1981 0.087124999999999
1986 0.397312499999999
1991 -0.0907500000000006
1996 -0.3725625
2001 -0.140625
2006 0.0965624999999998
2011 -1.237875
2016 -0.79675
2021 -0.4544375
};
\addplot [very thick, mediumpurple148103189]
table {%
1976 0
1981 -0.0190625
1986 -0.047875
1991 -0.15675
1996 -0.226375000000001
2001 -0.210500000000001
2006 -0.25575
2011 -0.2443125
2016 -0.197625
2021 -0.1929375
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Both spouses above Q3},
x grid style={darkgray176},
xlabel={years},
xmin=1976, xmax=2021,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Difference in probability (\(\displaystyle 	\times\) 100)},
ymin=-0.68030625, ymax=2.08193125,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
1976 0
1981 0.0921249999999998
1986 0.54675
1991 1.213625
1996 1.13075
2001 0.943187499999999
2006 1.1308125
2011 1.2893125
2016 1.7130625
2021 1.956375
};
\addplot [very thick, darkorange25512714]
table {%
1976 0
1981 -0.0625000000000001
1986 -0.1004375
1991 -0.00850000000000017
1996 -0.0911250000000002
2001 -0.0262500000000013
2006 -0.040312499999999
2011 -0.0569374999999997
2016 -0.0593750000000004
2021 -0.1415
};
\addplot [very thick, forestgreen4416044]
table {%
1976 0
1981 0.567624999999999
1986 1.064125
1991 1.857625
1996 1.809
2001 1.3956875
2006 1.5534375
2011 1.674125
2016 1.083
2021 0.827750000000001
};
\addplot [very thick, crimson2143940]
table {%
1976 0
1981 -0.366187499999999
1986 -0.3315625
1991 -0.5299375
1996 -0.55475
2001 -0.427187499999999
2006 -0.393625
2011 -0.401375
2016 0.5393125
2021 0.941
};
\addplot [very thick, mediumpurple148103189]
table {%
1976 0
1981 -0.0468125
1986 -0.085375
1991 -0.1055625
1996 -0.0323749999999998
2001 0.000937499999999203
2006 0.0113125000000006
2011 0.0735
2016 0.150125
2021 0.329125
};

\nextgroupplot[
legend cell align={left},
legend columns=5,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,-0.4)}, anchor=north},
tick align=outside,
tick pos=left,
title={Both spouses above D9},
x grid style={darkgray176},
xlabel={years},
xmin=1976, xmax=2021,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.2385795, ymax=0.7586695,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
1976 0
1981 -0.0905399999999998
1986 0.13197
1991 0.16309
1996 0.20118
2001 0.29859
2006 0.43003
2011 0.44493
2016 0.54828
2021 0.47113
};
\addlegendentry{total}
\addplot [very thick, darkorange25512714]
table {%
1976 0
1981 -0.0339399999999999
1986 -0.14397
1991 -0.09335
1996 -0.19325
2001 0.0288300000000001
2006 -0.0171599999999996
2011 -0.1355
2016 -0.13822
2021 -0.1917
};
\addlegendentry{selection}
\addplot [very thick, forestgreen4416044]
table {%
1976 0
1981 0.12503
1986 0.30487
1991 0.20908
1996 0.36502
2001 0.0581499999999999
2006 0.17183
2011 0.43083
2016 0.17994
2021 -0.0824199999999999
};
\addlegendentry{structural}
\addplot [very thick, crimson2143940]
table {%
1976 0
1981 -0.1493
1986 0.00524000000000013
1991 0.07152
1996 0.0484799999999996
2001 0.20746
2006 0.23821
2011 0.0975699999999997
2016 0.45303
2021 0.71334
};
\addlegendentry{rho23}
\addplot [very thick, mediumpurple148103189]
table {%
1976 0
1981 -0.03233
1986 -0.03417
1991 -0.0241599999999997
1996 -0.0190699999999997
2001 0.0041500000000001
2006 0.03715
2011 0.0520300000000002
2016 0.0535300000000003
2021 0.0319100000000003
};
\addlegendentry{composition}
\end{groupplot}

\end{tikzpicture}


==> inputs/wages_both_2026.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Year},
xmin=1976, xmax=2025,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Real dollars},
ymin=24.5934955, ymax=151.7186145,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
1976 34.09943
1977 34.46328
1978 34.02898
1979 34.25084
1980 33.6422
1981 33.29907
1982 32.05611
1983 31.27589
1984 31.80954
1985 31.92996
1986 32.15602
1987 32.87869
1988 32.49242
1989 32.50761
1990 32.23333
1991 31.7611
1992 31.32552
1993 31.52494
1994 31.28591
1995 31.16858
1996 30.37191
1997 30.57692
1998 31.27684
1999 31.37684
2000 32.30479
2001 33.39284
2002 33.77267
2003 34.32797
2004 33.66055
2005 33.93905
2006 33.73446
2007 33.05949
2008 34.79574
2009 34.038
2010 34.92633
2011 34.58641
2012 34.75954
2013 33.91786
2014 34.2409
2015 33.86555
2016 34.86054
2017 35.06193
2018 35.29866
2019 35.81686
2020 37.19035
2021 39.09665
2022 38.42079
2023 37.1594
2024 37.94897
2025 39.42308
};
\addlegendentry{D1}
\addplot [semithick, black, dotted]
table {%
1976 42.6978
1977 43.08526
1978 43.11004
1979 43.42204
1980 42.57577
1981 41.74055
1982 41.09497
1983 40.17943
1984 41.06628
1985 41.31674
1986 42.04694
1987 42.5453
1988 42.71792
1989 42.20286
1990 41.87112
1991 41.43345
1992 41.22265
1993 41.37649
1994 40.88036
1995 40.70694
1996 40.24398
1997 40.38462
1998 41.35159
1999 42.41061
2000 42.75517
2001 43.77626
2002 44.36874
2003 44.93314
2004 44.90258
2005 44.71969
2006 44.57829
2007 44.12393
2008 45.13255
2009 44.92793
2010 45.4929
2011 45.65406
2012 45.62147
2013 45.35528
2014 45.78543
2015 45.48839
2016 46.8463
2017 47.12625
2018 46.8792
2019 47.74975
2020 49.8495
2021 52.13015
2022 50.98909
2023 49.45676
2024 49.90653
2025 51.44231
};
\addlegendentry{Q1}
\addplot [semithick, black, dashed]
table {%
1976 53.91617
1977 54.45971
1978 54.77275
1979 55.39408
1980 54.63935
1981 53.09105
1982 52.67889
1983 52.6862
1984 53.88927
1985 54.03033
1986 55.59539
1987 56.42474
1988 56.64842
1989 56.09155
1990 55.85397
1991 54.96798
1992 54.73695
1993 55.16865
1994 54.55493
1995 54.95436
1996 54.42833
1997 54.03846
1998 55.82763
1999 56.90733
2000 57.69864
2001 58.66018
2002 59.40104
2003 60.35397
2004 60.04327
2005 59.89244
2006 59.60321
2007 59.82906
2008 61.06644
2009 60.50848
2010 61.90787
2011 62.25554
2012 62.25243
2013 61.98024
2014 62.48042
2015 62.67806
2016 63.64986
2017 64.38841
2018 65.26148
2019 65.69759
2020 69.18379
2021 71.71881
2022 70.56756
2023 69.03339
2024 69.24966
2025 71.88871
};
\addlegendentry{Q2}
\addplot [semithick, black, dash pattern=]
table {%
1976 67.15382
1977 68.04675
1978 68.76404
1979 69.39917
1980 68.08749
1981 66.5338
1982 66.38419
1983 66.67632
1984 68.46625
1985 69.3141
1986 71.23489
1987 72.66933
1988 73.05247
1989 71.38925
1990 73.01173
1991 72.4117
1992 71.49805
1993 72.00584
1994 73.07511
1995 72.9717
1996 72.3512
1997 71.53846
1998 73.93163
1999 75.75305
2000 76.95929
2001 78.56379
2002 79.25486
2003 80.04425
2004 80.84649
2005 80.65515
2006 80.32015
2007 81.16987
2008 82.00536
2009 82.74214
2010 85.12332
2011 85.10127
2012 85.2048
2013 85.45198
2014 86.42662
2015 87.7068
2016 89.10981
2017 90.4824
2018 92.35116
2019 92.55384
2020 97.87556
2021 100.9894
2022 100.2282
2023 97.92515
2024 98.74298
2025 101.4957
};
\addlegendentry{Q3}
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
1976 81.317
1977 82.6234
1978 83.62885
1979 85.4638
1980 83.20538
1981 80.735
1982 80.70419
1983 82.82449
1984 84.82544
1985 86.38506
1986 88.69395
1987 91.82095
1988 91.7684
1989 90.83008
1990 92.48152
1991 92.45532
1992 91.1684
1993 91.35068
1994 93.95372
1995 94.30441
1996 93.02296
1997 93.55769
1998 96.8003
1999 99.19456
2000 102.3106
2001 103.312
2002 104.9834
2003 107.3157
2004 107.2656
2005 108.6049
2006 108.5646
2007 109.188
2008 109.8387
2009 111.1441
2010 114.8373
2011 114.8269
2012 115.5552
2013 116.0129
2014 117.1728
2015 119.1946
2016 122.2077
2017 125.67
2018 129.9073
2019 129.661
2020 138.7259
2021 142.2833
2022 141.9899
2023 144.2489
2024 140.8023
2025 145.9402
};
\addlegendentry{D9}
\end{axis}

\end{tikzpicture}


==> inputs/wages_picture_2026.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Males},
x grid style={darkgray176},
xlabel={Years},
xmin=1976, xmax=2025,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Wages},
ymin=0, ymax=90,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
1976 18.8356342315674
1977 18.7963962554932
1978 18.8167409896851
1979 18.4287189483643
1980 18.0084743499756
1981 17.5228729248047
1982 16.5960464477539
1983 16.2523536682129
1984 16.3122617721558
1985 16.3016948699951
1986 16.7019786834717
1987 16.5145587921143
1988 15.9387216567993
1989 16.355891418457
1990 15.9783742904663
1991 15.4358358383179
1992 15.5023174285889
1993 15.2251138687134
1994 15.0325946807861
1995 14.8736886978149
1996 14.646167755127
1997 14.4230766296387
1998 15.036940574646
1999 14.8738953590393
2000 15.2107772827148
2001 16.3143516540527
2002 16.3843212127686
2003 16.7246196746826
2004 16.3878021240234
2005 15.9713163375854
2006 16.0640296936035
2007 15.7051286697388
2008 16.2227592468262
2009 16.117992401123
2010 16.2586326599121
2011 15.9097490310669
2012 16.1016960144043
2013 15.775749206543
2014 15.5367231369019
2015 14.988039970398
2016 15.9124660491943
2017 15.7338838577271
2018 15.905508518219
2019 16.8079109191895
2020 17.7096900939941
2021 18.0477085113525
2022 17.818338394165
2023 17.5324214935303
2024 17.333948135376
2025 18.6538467407227
};
\addplot [very thick, black, dashed]
table {%
1976 26.0332708358765
1977 26.5102138519287
1978 26.1340179443359
1979 25.6409969329834
1980 24.9348106384277
1981 24.2660903930664
1982 23.7323455810547
1983 23.4408950805664
1984 23.3382148742676
1985 23.2217884063721
1986 23.7497711181641
1987 24.0837326049805
1988 23.9080829620361
1989 23.4564685821533
1990 23.2737064361572
1991 22.6305589675903
1992 22.146167755127
1993 21.9595837593079
1994 21.4005680084229
1995 21.5136165618896
1996 21.0277523994446
1997 21.1538467407227
1998 21.6597194671631
1999 22.2077369689941
2000 22.5988693237305
2001 22.7636528015137
2002 23.0565509796143
2003 23.4752998352051
2004 23.2408828735352
2005 23.3049936294556
2006 23.1692733764648
2007 22.4358978271484
2008 23.2942199707031
2009 23.1258163452148
2010 23.2154502868652
2011 22.8270320892334
2012 23.0790977478027
2013 22.7546730041504
2014 22.6577205657959
2015 22.3091411590576
2016 22.2774524688721
2017 22.9347743988037
2018 22.9851760864258
2019 24.0113010406494
2020 24.5574378967285
2021 25.9146575927734
2022 25.0570392608643
2023 24.7283802032471
2024 24.7627849578857
2025 25.384614944458
};
\addplot [very thick, black,  dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1976 35.0504302978516
1977 35.3892784118652
1978 35.8409385681152
1979 35.8562393188477
1980 35.3243141174316
1981 34.1735458374023
1982 33.1920928955078
1983 32.817253112793
1984 33.3242797851562
1985 33.8651084899902
1986 34.2318153381348
1987 34.405330657959
1988 34.5338973999023
1989 33.9948806762695
1990 33.8616256713867
1991 32.8061370849609
1992 32.7159309387207
1993 32.2414169311523
1994 31.3179054260254
1995 31.6609516143799
1996 30.9911594390869
1997 30.769229888916
1998 31.953498840332
1999 32.3862800598145
2000 32.5945243835449
2001 33.8536376953125
2002 34.0793876647949
2003 33.5361442565918
2004 33.4182624816895
2005 33.3623046875
2006 33.2092933654785
2007 33.6538467407227
2008 33.9707374572754
2009 33.6375503540039
2010 34.2469062805176
2011 34.4326934814453
2012 33.5452003479004
2013 32.8661460876465
2014 33.0028419494629
2015 33.1450119018555
2016 34.2730026245117
2017 34.5592498779297
2018 34.4777641296387
2019 34.8163833618164
2020 36.7312088012695
2021 37.9001884460449
2022 37.0777359008789
2023 36.0622215270996
2024 36.6489219665527
2025 37.5
};
\addplot [very thick, black, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
1976 45.3843240737915
1977 46.4146585464478
1978 47.2901268005371
1979 46.7801818847656
1980 46.1755752563477
1981 45.2189254760742
1982 44.382568359375
1983 45.006519317627
1984 45.4421997070312
1985 45.1534767150879
1986 46.2516326904297
1987 46.7912521362305
1988 46.4879379272461
1989 45.8930931091309
1990 46.5111770629883
1991 46.1755752563477
1992 44.2923355102539
1993 44.2168388366699
1994 44.5410232543945
1995 45.2299308776855
1996 44.5322685241699
1997 43.8893070220947
1998 45.1108207702637
1999 46.2661170959473
2000 47.0809783935547
2001 48.2966728210449
2002 49.0027122497559
2003 50.3042144775391
2004 49.1634063720703
2005 48.4463272094727
2006 49.303635597229
2007 49.8017120361328
2008 49.5002174377441
2009 50.4563255310059
2010 50.4830513000488
2011 50.9111976623535
2012 50.317798614502
2013 49.9565391540527
2014 50.8474578857422
2015 50.9923248291016
2016 50.9198913574219
2017 52.212459564209
2018 53.7315826416016
2019 53.3584442138672
2020 57.5564956665039
2021 58.3079795837402
2022 55.6823081970215
2023 56.2008628845215
2024 55.527024269104
2025 57.6923065185547
};
\addplot [ultra thick, black]
table {%
1976 58.8847236633301
1977 59.6479797363281
1978 60.1795886993408
1979 60.1459503173828
1980 59.8080848693848
1981 57.7512001037598
1982 57.532958984375
1983 58.602237701416
1984 59.2472026824951
1985 58.0544700622559
1986 59.9160186767578
1987 61.3967269897461
1988 61.0984344482422
1989 61.190788269043
1990 60.8431091308594
1991 60.028247833252
1992 59.0564460754395
1993 59.1092643737793
1994 60.5479507446289
1995 61.0604057312012
1996 60.1577606201172
1997 60
1998 62.6539192199707
1999 64.7725601196289
2000 65.8475189208984
2001 70.0420074462891
2002 68.537809753418
2003 71.2643051147461
2004 71.2869415283203
2005 71.7072105407715
2006 72.0821838378906
2007 73.1244049072266
2008 72.0903121948242
2009 70.0782318115234
2010 72.7640487670899
2011 72.631462097168
2012 73.1895217895508
2013 72.3055191040039
2014 72.5047073364258
2015 74.5762710571289
2016 76.3798370361328
2017 78.5437469482422
2018 78.9822273254395
2019 79.5194244384766
2020 87.367805480957
2021 87.4619674682617
2022 83.8989807128905
2023 85.0038070678711
2024 83.2029571533203
2025 86.538459777832
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Females},
x grid style={darkgray176},
xlabel={Years},
xmin=1976, xmax=2025,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=90,
ytick style={color=black}
]
\addplot [very thick, black]
table {%
1976 11.6647834777832
1977 12.0621471405029
1978 11.7471160888672
1979 11.5665292739868
1980 11.6887565612793
1981 11.5218815803528
1982 11.2872074127197
1983 10.9390850067139
1984 11.2835046768188
1985 10.9698959350586
1986 11.212516784668
1987 11.2374891281128
1988 11.1948223114014
1989 11.0483369827271
1990 10.9562618255615
1991 11.2873630523682
1992 11.0730838775635
1993 11.1770248413086
1994 10.9612674713135
1995 10.990873336792
1996 10.8856649398804
1997 11.0443531036377
1998 11.2777051925659
1999 11.1038684844971
2000 11.3175430297852
2001 11.7908717155457
2002 11.9626317977905
2003 12.2965860366821
2004 12.2908515930176
2005 11.9784879684448
2006 12.0136976242065
2007 11.9658117294312
2008 12.375054359436
2009 12.263689994812
2010 12.6629724502563
2011 12.7058048248291
2012 12.5235404968262
2013 12.3576698303223
2014 12.6576392173767
2015 12.3838500976562
2016 12.7299728393555
2017 12.5669994354248
2018 12.559757232666
2019 13.2675067901611
2020 13.622838973999
2021 14.5769948959351
2022 14.4774007797241
2023 14.1305027008057
2024 14.8338985443115
2025 14.4230766296387
};
\addlegendentry{D1}
\addplot [very thick, black, dashed]
table {%
1976 14.9974732398987
1977 15.3170118331909
1978 15.0121259689331
1979 15.4220380783081
1980 15.007061958313
1981 14.6458053588867
1982 14.7520408630371
1983 14.789074420929
1984 15.1473999023438
1985 14.8038902282715
1986 15.3347654342651
1987 15.4625277519226
1988 15.8353412151337
1989 15.2976970672607
1990 15.7048234939575
1991 15.3918590545654
1992 15.2891440391541
1993 15.4191076755524
1994 15.509819984436
1995 15.2651014328003
1996 15.177036523819
1997 15.384614944458
1998 15.5068445205688
1999 15.8197731971741
2000 16.2972621917725
2001 16.8100814819336
2002 17.0396938323975
2003 16.7680721282959
2004 17.2071914672852
2005 16.8717951774597
2006 16.9908008575439
2007 17.0940170288086
2008 17.4706649780273
2009 17.5195579528809
2010 17.5874614715576
2011 17.569896697998
2012 17.4435043334961
2013 17.7477188110352
2014 17.756254196167
2015 17.8473129272461
2016 18.458459854126
2017 18.7030968666077
2018 18.4702320098877
2019 18.7288131713867
2020 19.6774349212646
2021 20.4077930450439
2022 20.4168472290039
2023 20.0918083190918
2024 19.8102264404297
2025 20.6003551483154
};
\addlegendentry{Q1}
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1976 20.1890487670898
1977 20.6779670715332
1978 20.409423828125
1979 20.819751739502
1980 20.217414855957
1981 19.8328628540039
1982 19.9152545928955
1983 19.714093208313
1984 20.5813550949097
1985 20.3190650939941
1986 21.0234680175781
1987 22.0194110870361
1988 21.5836849212646
1989 21.6717376708984
1990 21.9035186767578
1991 21.9333992004395
1992 22.146167755127
1993 22.0316352844238
1994 21.922534942627
1995 22.3888149261475
1996 21.9912433624268
1997 22.115385055542
1998 22.5554103851318
1999 23.1330585479736
2000 23.5404891967773
2001 23.6824398040771
2002 24.5371589660645
2003 25.1521072387695
2004 24.5817031860352
2005 24.7555408477783
2006 24.7138919830322
2007 24.8071708679199
2008 25.4780521392822
2009 25.2281627655029
2010 25.700909614563
2011 26.2856731414795
2012 25.7627124786377
2013 26.2929153442383
2014 25.8945388793945
2015 25.4961624145508
2016 26.3086109161377
2017 27.0190486907959
2018 27.2128067016602
2019 27.6129951477051
2020 29.5161514282227
2021 29.6310558319092
2022 30.3015365600586
2023 29.2619152069092
2024 29.7153415679932
2025 29.914529800415
};
\addlegendentry{Q2}
\addplot [very thick, black, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
1976 26.9187316894531
1977 27.2676486968994
1978 27.3784942626953
1979 27.7596702575684
1980 27.0127124786377
1981 26.5455226898193
1982 26.5536727905273
1983 26.7895946502686
1984 27.8572664260864
1985 28.6527843475342
1986 29.3067893981934
1987 30.2766914367676
1988 30.3594703674316
1989 30.1887979507446
1990 30.4215545654297
1991 30.5849380493164
1992 31.0046348571777
1993 31.2718849182129
1994 31.3179054260254
1995 31.5478763580322
1996 31.6673908233643
1997 31.25
1998 32.1799926757812
1999 32.7136545181274
2000 33.6831130981445
2001 35.0210037231445
2002 34.7609748840332
2003 35.2129516601562
2004 36.053165435791
2005 35.9354629516602
2006 35.4152641296387
2007 36.6452980041504
2008 36.397216796875
2009 36.4406776428223
2010 37.9889183044434
2011 38.045051574707
2012 37.7156829833984
2013 38.1247291564941
2014 38.8418083190918
2015 38.2442436218262
2016 39.9671535491943
2017 40.8427505493164
2018 41.8658561706543
2019 41.1622276306152
2020 43.290355682373
2021 43.8844261169434
2022 44.5458488464355
2023 44.1578216552734
2024 44.5730094909668
2025 45.6730766296387
};
\addlegendentry{Q3}
\addplot [ultra thick, black]
table {%
1976 33.6484146118164
1977 34.8419952392578
1978 35.592041015625
1979 35.4976768493652
1980 35.1165237426758
1981 33.8684272766113
1982 34.2247352600098
1983 34.3799819946289
1984 36.353759765625
1985 36.6696479797363
1986 37.8422431945801
1987 39.7205718994142
1988 39.8468055725098
1989 39.5190505981445
1990 41.3733139038086
1991 40.8983688354492
1992 40.9704093933105
1993 41.9138412475586
1994 42.8011360168457
1995 44.0991821289062
1996 42.8829231262207
1997 43.269229888916
1998 44.171012878418
1999 46.2661170959473
2000 47.0809783935547
2001 47.8036727905273
2002 48.6848373413086
2003 50.3042144775391
2004 50.2559242248535
2005 51.1082153320312
2006 50.2000923156738
2007 52.3504295349121
2008 51.9297966003418
2009 52.5586738586426
2010 53.9348831176758
2011 55.3382606506348
2012 53.6723175048828
2013 54.4111557006836
2014 55.9378040313721
2015 57.3663635253906
2016 57.2848777770996
2017 59.6932487487793
2018 61.5674362182617
2019 60.0282516479492
2020 64.9355316162109
2021 65.8413696289063
2022 66.8187713623047
2023 65.9423446655273
2024 66.3642578125
2025 67.7083358764648
};
\addlegendentry{D9}
\end{groupplot}

\end{tikzpicture}

